Search Space Contraction in Canonical Labeling of Graphs

The individualization-refinement paradigm for computing a canonical labeling and the automorphism group of a graph is investigated. A new algorithmic design aimed at reducing the size of the associated search space is introduced, and a new tool, named "Traces", is presented, together with experimental results and comparisons with existing software, such as McKay's "nauty". It is shown that the approach presented here leads to a huge reduction in the search space, thereby making computation feasible for several classes of graphs which are hard for all the main canonical labeling tools in the literature.

==> cfi.tex <==
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
ymin=0,  ymax=1000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====cfi/cfi-100====================================================
( 1000, 0.16 )
%====cfi/cfi-102====================================================
( 1020, 0.15 )
%====cfi/cfi-104====================================================
( 1040, 0.17 )
%====cfi/cfi-106====================================================
( 1060, 0.22 )
%====cfi/cfi-108====================================================
( 1080, 0.16 )
%====cfi/cfi-110====================================================
( 1100, 0.21 )
%====cfi/cfi-112====================================================
( 1120, 0.17 )
%====cfi/cfi-114====================================================
( 1140, 0.23 )
%====cfi/cfi-116====================================================
( 1160, 0.21 )
%====cfi/cfi-118====================================================
( 1180, 0.28 )
%====cfi/cfi-120====================================================
( 1200, 0.30 )
%====cfi/cfi-122====================================================
( 1220, 0.19 )
%====cfi/cfi-124====================================================
( 1240, 0.24 )
%====cfi/cfi-126====================================================
( 1260, 0.22 )
%====cfi/cfi-128====================================================
( 1280, 0.25 )
%====cfi/cfi-130====================================================
( 1300, 0.34 )
%====cfi/cfi-132====================================================
( 1320, 0.24 )
%====cfi/cfi-134====================================================
( 1340, 0.24 )
%====cfi/cfi-136====================================================
( 1360, 0.34 )
%====cfi/cfi-138====================================================
( 1380, 0.35 )
%====cfi/cfi-140====================================================
( 1400, 0.40 )
%====cfi/cfi-142====================================================
( 1420, 0.40 )
%====cfi/cfi-144====================================================
( 1440, 0.42 )
%====cfi/cfi-146====================================================
( 1460, 0.40 )
%====cfi/cfi-148====================================================
( 1480, 0.37 )
%====cfi/cfi-150====================================================
( 1500, 0.31 )
%====cfi/cfi-152====================================================
( 1520, 0.45 )
%====cfi/cfi-154====================================================
( 1540, 0.47 )
%====cfi/cfi-156====================================================
( 1560, 0.45 )
%====cfi/cfi-158====================================================
( 1580, 0.45 )
%====cfi/cfi-160====================================================
( 1600, 0.47 )
%====cfi/cfi-162====================================================
( 1620, 0.57 )
%====cfi/cfi-164====================================================
( 1640, 0.46 )
%====cfi/cfi-166====================================================
( 1660, 0.60 )
%====cfi/cfi-168====================================================
( 1680, 0.57 )
%====cfi/cfi-170====================================================
( 1700, 0.48 )
%====cfi/cfi-172====================================================
( 1720, 0.66 )
%====cfi/cfi-174====================================================
( 1740, 0.60 )
%====cfi/cfi-176====================================================
( 1760, 0.61 )
%====cfi/cfi-178====================================================
( 1780, 0.65 )
%====cfi/cfi-180====================================================
( 1800, 0.61 )
%====cfi/cfi-182====================================================
( 1820, 0.78 )
%====cfi/cfi-184====================================================
( 1840, 0.62 )
%====cfi/cfi-186====================================================
( 1860, 0.72 )
%====cfi/cfi-188====================================================
( 1880, 0.66 )
%====cfi/cfi-190====================================================
( 1900, 0.80 )
%====cfi/cfi-192====================================================
( 1920, 1.02 )
%====cfi/cfi-194====================================================
( 1940, 0.85 )
%====cfi/cfi-196====================================================
( 1960, 1.09 )
%====cfi/cfi-198====================================================
( 1980, 0.82 )
%====cfi/cfi-200====================================================
( 2000, 1.38 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====cfi/cfi-100====================================================
( 1000, 9.08 )
%====cfi/cfi-102====================================================
( 1020, 8.56 )
%====cfi/cfi-104====================================================
( 1040, 9.55 )
%====cfi/cfi-106====================================================
( 1060, 600)
%====cfi/cfi-108====================================================
( 1080, 8.82 )
%====cfi/cfi-110====================================================
( 1100, 13.05 )
%====cfi/cfi-112====================================================
( 1120, 14.62 )
%====cfi/cfi-114====================================================
( 1140, 14.88 )
%====cfi/cfi-116====================================================
( 1160, 19.69 )
%====cfi/cfi-118====================================================
( 1180, 17.05 )
%====cfi/cfi-120====================================================
( 1200, 19.77 )
%====cfi/cfi-122====================================================
( 1220, 23.01 )
%====cfi/cfi-124====================================================
( 1240, 19.76 )
%====cfi/cfi-126====================================================
( 1260, 21.34 )
%====cfi/cfi-128====================================================
( 1280, 23.83 )
%====cfi/cfi-130====================================================
( 1300, 30.79 )
%====cfi/cfi-132====================================================
( 1320, 23.60 )
%====cfi/cfi-134====================================================
( 1340, 29.21 )
%====cfi/cfi-136====================================================
( 1360, 38.35 )
%====cfi/cfi-138====================================================
( 1380, 35.57 )
%====cfi/cfi-140====================================================
( 1400, 41.27 )
%====cfi/cfi-142====================================================
( 1420, 32.62 )
%====cfi/cfi-144====================================================
( 1440, 42.12 )
%====cfi/cfi-146====================================================
( 1460, 38.38 )
%====cfi/cfi-148====================================================
( 1480, 49.93 )
%====cfi/cfi-150====================================================
( 1500, 52.85 )
%====cfi/cfi-152====================================================
( 1520, 49.51 )
%====cfi/cfi-154====================================================
( 1540, 61.83 )
%====cfi/cfi-156====================================================
( 1560, 128.91 )
%====cfi/cfi-158====================================================
( 1580, 84.12 )
%====cfi/cfi-160====================================================
( 1600, 80.07 )
%====cfi/cfi-162====================================================
( 1620, 57.40 )
%====cfi/cfi-164====================================================
( 1640, 54.94 )
%====cfi/cfi-166====================================================
( 1660, 65.52 )
%====cfi/cfi-168====================================================
( 1680, 83.14 )
%====cfi/cfi-170====================================================
( 1700, 91.67 )
%====cfi/cfi-172====================================================
( 1720, 69.03 )
%====cfi/cfi-174====================================================
( 1740, 96.32 )
%====cfi/cfi-176====================================================
( 1760, 132.47 )
%====cfi/cfi-178====================================================
( 1780, 114.13 )
%====cfi/cfi-180====================================================
( 1800, 111.48 )
%====cfi/cfi-182====================================================
( 1820, 124.80 )
%====cfi/cfi-184====================================================
( 1840, 148.58 )
%====cfi/cfi-186====================================================
( 1860, 142.61 )
%====cfi/cfi-188====================================================
( 1880, 126.23 )
%====cfi/cfi-190====================================================
( 1900, 178.24 )
%====cfi/cfi-192====================================================
( 1920, 118.91 )
%====cfi/cfi-194====================================================
( 1940, 247.34 )
%====cfi/cfi-196====================================================
( 1960, 185.85 )
%====cfi/cfi-198====================================================
( 1980, 205.33 )
%====cfi/cfi-200====================================================
( 2000, 228.30 )
};
\addlegendentry{\emph{nauty}} 
\TracesOneD
coordinates {
%====cfi/cfi-100====================================================
%Traces 20091dim +c==
( 1000, 1.59 )
%====cfi/cfi-102====================================================
%Traces 20091dim +c==
( 1020, 2.96 )
%====cfi/cfi-104====================================================
%Traces 20091dim +c==
( 1040, 1.98 )
%====cfi/cfi-106====================================================
%Traces 20091dim +c==
( 1060, 1.73 )
%====cfi/cfi-108====================================================
%Traces 20091dim +c==
( 1080, 2.36 )
%====cfi/cfi-110====================================================
%Traces 20091dim +c==
( 1100, 2.52 )
%====cfi/cfi-112====================================================
%Traces 20091dim +c==
( 1120, 2.12 )
%====cfi/cfi-114====================================================
%Traces 20091dim +c==
( 1140, 2.24 )
%====cfi/cfi-116====================================================
%Traces 20091dim +c==
( 1160, 2.41 )
%====cfi/cfi-118====================================================
%Traces 20091dim +c==
( 1180, 3.02 )
%====cfi/cfi-120====================================================
%Traces 20091dim +c==
( 1200, 4.32 )
%====cfi/cfi-122====================================================
%Traces 20091dim +c==
( 1220, 3.10 )
%====cfi/cfi-124====================================================
%Traces 20091dim +c==
( 1240, 3.17 )
%====cfi/cfi-126====================================================
%Traces 20091dim +c==
( 1260, 3.39 )
%====cfi/cfi-128====================================================
%Traces 20091dim +c==
( 1280, 3.38 )
%====cfi/cfi-130====================================================
%Traces 20091dim +c==
( 1300, 4.28 )
%====cfi/cfi-132====================================================
%Traces 20091dim +c==
( 1320, 4.12 )
%====cfi/cfi-134====================================================
%Traces 20091dim +c==
( 1340, 5.96 )
%====cfi/cfi-136====================================================
%Traces 20091dim +c==
( 1360, 5.32 )
%====cfi/cfi-138====================================================
%Traces 20091dim +c==
( 1380, 4.56 )
%====cfi/cfi-140====================================================
%Traces 20091dim +c==
( 1400, 5.85 )
%====cfi/cfi-142====================================================
%Traces 20091dim +c==
( 1420, 5.96 )
%====cfi/cfi-144====================================================
%Traces 20091dim +c==
( 1440, 5.65 )
%====cfi/cfi-146====================================================
%Traces 20091dim +c==
( 1460, 6.57 )
%====cfi/cfi-148====================================================
%Traces 20091dim +c==
( 1480, 5.72 )
%====cfi/cfi-150====================================================
%Traces 20091dim +c==
( 1500, 5.98 )
%====cfi/cfi-152====================================================
%Traces 20091dim +c==
( 1520, 8.36 )
%====cfi/cfi-154====================================================
%Traces 20091dim +c==
( 1540, 8.23 )
%====cfi/cfi-156====================================================
%Traces 20091dim +c==
( 1560, 7.65 )
%====cfi/cfi-158====================================================
%Traces 20091dim +c==
( 1580, 8.39 )
%====cfi/cfi-160====================================================
%Traces 20091dim +c==
( 1600, 8.03 )
%====cfi/cfi-162====================================================
%Traces 20091dim +c==
( 1620, 10.13 )
%====cfi/cfi-164====================================================
%Traces 20091dim +c==
( 1640, 10.18 )
%====cfi/cfi-166====================================================
%Traces 20091dim +c==
( 1660, 8.72 )
%====cfi/cfi-168====================================================
%Traces 20091dim +c==
( 1680, 9.76 )
%====cfi/cfi-170====================================================
%Traces 20091dim +c==
( 1700, 9.96 )
%====cfi/cfi-172====================================================
%Traces 20091dim +c==
( 1720, 12.98 )
%====cfi/cfi-174====================================================
%Traces 20091dim +c==
( 1740, 10.30 )
%====cfi/cfi-176====================================================
%Traces 20091dim +c==
( 1760, 10.80 )
%====cfi/cfi-178====================================================
%Traces 20091dim +c==
( 1780, 13.20 )
%====cfi/cfi-180====================================================
%Traces 20091dim +c==
( 1800, 12.51 )
%====cfi/cfi-182====================================================
%Traces 20091dim +c==
( 1820, 14.97 )
%====cfi/cfi-184====================================================
%Traces 20091dim +c==
( 1840, 12.47 )
%====cfi/cfi-186====================================================
%Traces 20091dim +c==
( 1860, 16.66 )
%====cfi/cfi-188====================================================
%Traces 20091dim +c==
( 1880, 13.69 )
%====cfi/cfi-190====================================================
%Traces 20091dim +c==
( 1900, 17.33 )
%====cfi/cfi-192====================================================
%Traces 20091dim +c==
( 1920, 15.37 )
%====cfi/cfi-194====================================================
%Traces 20091dim +c==
( 1940, 16.43 )
%====cfi/cfi-196====================================================
%Traces 20091dim +c==
( 1960, 16.34 )
%====cfi/cfi-198====================================================
%Traces 20091dim +c==
( 1980, 16.89 )
%====cfi/cfi-200====================================================
%Traces 20091dim +c==
( 2000, 17.15 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%
%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
%ymin=0,  ymax=1000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Search space size (refinements), 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====cfi/cfi-100====================================================
( 1000,  7563 )
%====cfi/cfi-102====================================================
( 1020,  6038 )
%====cfi/cfi-104====================================================
( 1040,  7608 )
%====cfi/cfi-106====================================================
( 1060,  12592 )
%====cfi/cfi-108==================================================68
( 1080,  6039 )
%====cfi/cfi-110====================================================
( 1100,  10199 )
%====cfi/cfi-112====================================================
( 1120,  6232 )
%====cfi/cfi-114====================================================
( 1140,  11251 )
%====cfi/cfi-116====================================================
( 1160,  9320 )
%====cfi/cfi-118====================================================
( 1180,  14358 )
%====cfi/cfi-120====================================================
( 1200,  14972 )
%====cfi/cfi-122====================================================
( 1220,  5305 )
%====cfi/cfi-124====================================================
( 1240,  9394 )
%====cfi/cfi-126====================================================
( 1260,  7013 )
%====cfi/cfi-128====================================================
( 1280,  9206 )
%====cfi/cfi-130====================================================
( 1300,  16703 )
%====cfi/cfi-132====================================================
( 1320,  7847 )
%====cfi/cfi-134====================================================
( 1340,  7799 )
%====cfi/cfi-136====================================================
( 1360,  14658 )
%====cfi/cfi-138====================================================
( 1380,  14748 )
%====cfi/cfi-140====================================================
( 1400,  18907 )
%====cfi/cfi-142====================================================
( 1420,  17438 )
%====cfi/cfi-144====================================================
( 1440,  17955 )
%====cfi/cfi-146====================================================
( 1460,  15915 )
%====cfi/cfi-148====================================================
( 1480,  13464 )
%====cfi/cfi-150====================================================
( 1500,  8629 )
%====cfi/cfi-152====================================================
( 1520,  18221 )
%====cfi/cfi-154====================================================
( 1540,  19136 )
%====cfi/cfi-156====================================================
( 1560,  17120 )
%====cfi/cfi-158====================================================
( 1580,  16900 )
%====cfi/cfi-160====================================================
( 1600,  17108 )
%====cfi/cfi-162====================================================
( 1620,  23944 )
%====cfi/cfi-164====================================================
( 1640,  15623 )
%====cfi/cfi-166====================================================
( 1660,  24679 )
%====cfi/cfi-168====================================================
( 1680,  22654 )
%====cfi/cfi-170====================================================
( 1700,  14040 )
%====cfi/cfi-172====================================================
( 1720,  26863 )
%====cfi/cfi-174====================================================
( 1740,  21692 )
%====cfi/cfi-176====================================================
( 1760,  21668 )
%====cfi/cfi-178====================================================
( 1780,  22223 )
%====cfi/cfi-180====================================================
( 1800,  19984 )
%====cfi/cfi-182====================================================
( 1820,  30958 )
%====cfi/cfi-184====================================================
( 1840,  19562 )
%====cfi/cfi-186====================================================
( 1860,  24757 )
%====cfi/cfi-188====================================================
( 1880,  20621 )
%====cfi/cfi-190====================================================
( 1900,  30633 )
%====cfi/cfi-192====================================================
( 1920,  43044 )
%====cfi/cfi-194====================================================
( 1940,  29828 )
%====cfi/cfi-196====================================================
( 1960,  44441 )
%====cfi/cfi-198====================================================
( 1980,  27379 )
%====cfi/cfi-200====================================================
( 2000,  60577 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====cfi/cfi-100====================================================
( 1000,  6698 )
%====cfi/cfi-102====================================================
( 1020,  4831 )
%====cfi/cfi-104====================================================
( 1040,  5447 )
%====cfi/cfi-108====================================================
( 1080,  2641 )
%====cfi/cfi-110====================================================
( 1100,  7303 )
%====cfi/cfi-112====================================================
( 1120,  8452 )
%====cfi/cfi-114====================================================
( 1140,  7351 )
%====cfi/cfi-116====================================================
( 1160,  10741 )
%====cfi/cfi-118====================================================
( 1180,  7387 )
%====cfi/cfi-120====================================================
( 1200,  9626 )
%====cfi/cfi-122====================================================
( 1220,  11149 )
%====cfi/cfi-124====================================================
( 1240,  7247 )
%====cfi/cfi-126====================================================
( 1260,  8034 )
%====cfi/cfi-128====================================================
( 1280,  9371 )
%====cfi/cfi-130====================================================
( 1300,  12729 )
%====cfi/cfi-132====================================================
( 1320,  7336 )
%====cfi/cfi-134====================================================
( 1340,  10946 )
%====cfi/cfi-136====================================================
( 1360,  14840 )
%====cfi/cfi-138====================================================
( 1380,  12368 )
%====cfi/cfi-140====================================================
( 1400,  15297 )
%====cfi/cfi-142====================================================
( 1420,  7711 )
%====cfi/cfi-144====================================================
( 1440,  13619 )
%====cfi/cfi-146====================================================
( 1460,  9812 )
%====cfi/cfi-148====================================================
( 1480,  14650 )
%====cfi/cfi-150====================================================
( 1500,  17894 )
%====cfi/cfi-152====================================================
( 1520,  13149 )
%====cfi/cfi-154====================================================
( 1540,  15991 )
%====cfi/cfi-156====================================================
( 1560,  585356 )
%====cfi/cfi-158====================================================
( 1580,  24657 )
%====cfi/cfi-160====================================================
( 1600,  101353 )
%====cfi/cfi-162====================================================
( 1620,  10804 )
%====cfi/cfi-164====================================================
( 1640,  9171 )
%====cfi/cfi-166====================================================
( 1660,  12386 )
%====cfi/cfi-168====================================================
( 1680,  18376 )
%====cfi/cfi-170====================================================
( 1700,  18921 )
%====cfi/cfi-172====================================================
( 1720,  10363 )
%====cfi/cfi-174====================================================
( 1740,  19024 )
%====cfi/cfi-176====================================================
( 1760,  28850 )
%====cfi/cfi-178====================================================
( 1780,  22066 )
%====cfi/cfi-180====================================================
( 1800,  18690 )
%====cfi/cfi-182====================================================
( 1820,  21677 )
%====cfi/cfi-184====================================================
( 1840,  27399 )
%====cfi/cfi-186====================================================
( 1860,  24206 )
%====cfi/cfi-188====================================================
( 1880,  19979 )
%====cfi/cfi-190====================================================
( 1900,  31141 )
%====cfi/cfi-192====================================================
( 1920,  15774 )
%====cfi/cfi-194====================================================
( 1940,  47862 )
%====cfi/cfi-196====================================================
( 1960,  29165 )
%====cfi/cfi-198====================================================
( 1980,  30850 )
%====cfi/cfi-200====================================================
( 2000,  33387 )
};
\addlegendentry{\emph{nauty}} 
\TracesOneD
coordinates {
%Traces 20091dim +c==
( 1000, 1574 )
%====cfi/cfi-102====================================================
%Traces 20091dim +c==
( 1020, 3387 )
%====cfi/cfi-104====================================================
%Traces 20091dim +c==
( 1040, 1784 )
%====cfi/cfi-106====================================================
%Traces 20091dim +c==
( 1060, 1483 )
%====cfi/cfi-108====================================================
%Traces 20091dim +c==
( 1080, 1923 )
%====cfi/cfi-110====================================================
%Traces 20091dim +c==
( 1100, 2016 )
%====cfi/cfi-112====================================================
%Traces 20091dim +c==
( 1120, 1723 )
%====cfi/cfi-114====================================================
%Traces 20091dim +c==
( 1140, 1615 )
%====cfi/cfi-116====================================================
%Traces 20091dim +c==
( 1160, 1790 )
%====cfi/cfi-118====================================================
%Traces 20091dim +c==
( 1180, 2240 )
%====cfi/cfi-120====================================================
%Traces 20091dim +c==
( 1200, 3076 )
%====cfi/cfi-122====================================================
%Traces 20091dim +c==
( 1220, 1905 )
%====cfi/cfi-124====================================================
%Traces 20091dim +c==
( 1240, 1991 )
%====cfi/cfi-126====================================================
%Traces 20091dim +c==
( 1260, 1983 )
%====cfi/cfi-128====================================================
%Traces 20091dim +c==
( 1280, 1994 )
%====cfi/cfi-130====================================================
%Traces 20091dim +c==
( 1300, 2440 )
%====cfi/cfi-132====================================================
%Traces 20091dim +c==
( 1320, 2299 )
%====cfi/cfi-134====================================================
%Traces 20091dim +c==
( 1340, 3446 )
%====cfi/cfi-136====================================================
%Traces 20091dim +c==
( 1360, 3440 )
%====cfi/cfi-138====================================================
%Traces 20091dim +c==
( 1380, 2253 )
%====cfi/cfi-140====================================================
%Traces 20091dim +c==
( 1400, 3202 )
%====cfi/cfi-142====================================================
%Traces 20091dim +c==
( 1420, 2999 )
%====cfi/cfi-144====================================================
%Traces 20091dim +c==
( 1440, 2536 )
%====cfi/cfi-146====================================================
%Traces 20091dim +c==
( 1460, 3341 )
%====cfi/cfi-148====================================================
%Traces 20091dim +c==
( 1480, 2501 )
%====cfi/cfi-150====================================================
%Traces 20091dim +c==
( 1500, 2690 )
%====cfi/cfi-152====================================================
%Traces 20091dim +c==
( 1520, 4278 )
%====cfi/cfi-154====================================================
%Traces 20091dim +c==
( 1540, 4413 )
%====cfi/cfi-156====================================================
%Traces 20091dim +c==
( 1560, 2672 )
%====cfi/cfi-158====================================================
%Traces 20091dim +c==
( 1580, 2828 )
%====cfi/cfi-160====================================================
%Traces 20091dim +c==
( 1600, 3376 )
%====cfi/cfi-162====================================================
%Traces 20091dim +c==
( 1620, 3624 )
%====cfi/cfi-164====================================================
%Traces 20091dim +c==
( 1640, 3915 )
%====cfi/cfi-166====================================================
%Traces 20091dim +c==
( 1660, 3174 )
%====cfi/cfi-168====================================================
%Traces 20091dim +c==
( 1680, 3572 )
%====cfi/cfi-170====================================================
%Traces 20091dim +c==
( 1700, 3256 )
%====cfi/cfi-172====================================================
%Traces 20091dim +c==
( 1720, 5020 )
%====cfi/cfi-174====================================================
%Traces 20091dim +c==
( 1740, 3149 )
%====cfi/cfi-176====================================================
%Traces 20091dim +c==
( 1760, 3660 )
%====cfi/cfi-178====================================================
%Traces 20091dim +c==
( 1780, 4279 )
%====cfi/cfi-180====================================================
%Traces 20091dim +c==
( 1800, 3556 )
%====cfi/cfi-182====================================================
%Traces 20091dim +c==
( 1820, 4658 )
%====cfi/cfi-184====================================================
%Traces 20091dim +c==
( 1840, 3585 )
%====cfi/cfi-186====================================================
%Traces 20091dim +c==
( 1860, 4763 )
%====cfi/cfi-188====================================================
%Traces 20091dim +c==
( 1880, 3794 )
%====cfi/cfi-190====================================================
%Traces 20091dim +c==
( 1900, 5051 )
%====cfi/cfi-192====================================================
%Traces 20091dim +c==
( 1920, 3986 )
%====cfi/cfi-194====================================================
%Traces 20091dim +c==
( 1940, 4087 )
%====cfi/cfi-196====================================================
%Traces 20091dim +c==
( 1960, 3906 )
%====cfi/cfi-198====================================================
%Traces 20091dim +c==
( 1980, 3921 )
%====cfi/cfi-200====================================================
%Traces 20091dim +c==
( 2000, 4263 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%

{\small Cai, F\"urer and Immerman's graphs \cite{CaiFI92}}

==> grid.tex <==
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
ymin=0,  ymax=15, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====grid/grid-2-005====================================================
%Bliss -can==
( 25, 0.01 )
%====grid/grid-2-010====================================================
%Bliss -can==
( 100, 0.01 )
%====grid/grid-2-015====================================================
%Bliss -can==
( 225, 0.01 )
%====grid/grid-2-020====================================================
%Bliss -can==
( 400, 0.01 )
%====grid/grid-2-025====================================================
%Bliss -can==
( 625, 0.01 )
%====grid/grid-2-030====================================================
%Bliss -can==
( 900, 0.01 )
%====grid/grid-2-035====================================================
%Bliss -can==
( 1225, 0.01 )
%====grid/grid-2-040====================================================
%Bliss -can==
( 1600, 0.01 )
%====grid/grid-2-045====================================================
%Bliss -can==
( 2025, 0.01 )
%====grid/grid-2-050====================================================
%Bliss -can==
( 2500, 0.01 )
%====grid/grid-2-055====================================================
%Bliss -can==
( 3025, 0.01 )
%====grid/grid-2-060====================================================
%Bliss -can==
( 3600, 0.01 )
%====grid/grid-2-065====================================================
%Bliss -can==
( 4225, 0.01 )
%====grid/grid-2-070====================================================
%Bliss -can==
( 4900, 0.01 )
%====grid/grid-2-075====================================================
%Bliss -can==
( 5625, 0.01 )
%====grid/grid-2-080====================================================
%Bliss -can==
( 6400, 0.01 )
%====grid/grid-2-085====================================================
%Bliss -can==
( 7225, 0.01 )
%====grid/grid-2-090====================================================
%Bliss -can==
( 8100, 0.01 )
%====grid/grid-2-095====================================================
%Bliss -can==
( 9025, 0.02 )
%====grid/grid-2-100====================================================
%Bliss -can==
( 10000, 0.02 )
%====grid/grid-3-002====================================================
%Bliss -can==
( 8, 0.01 )
%====grid/grid-3-003====================================================
%Bliss -can==
( 27, 0.01 )
%====grid/grid-3-004====================================================
%Bliss -can==
( 64, 0.01 )
%====grid/grid-3-005====================================================
%Bliss -can==
( 125, 0.01 )
%====grid/grid-3-006====================================================
%Bliss -can==
( 216, 0.01 )
%====grid/grid-3-007====================================================
%Bliss -can==
( 343, 0.01 )
%====grid/grid-3-008====================================================
%Bliss -can==
( 512, 0.01 )
%====grid/grid-3-009====================================================
%Bliss -can==
( 729, 0.01 )
%====grid/grid-3-010====================================================
%Bliss -can==
( 1000, 0.01 )
%====grid/grid-3-011====================================================
%Bliss -can==
( 1331, 0.01 )
%====grid/grid-3-012====================================================
%Bliss -can==
( 1728, 0.01 )
%====grid/grid-3-013====================================================
%Bliss -can==
( 2197, 0.01 )
%====grid/grid-3-014====================================================
%Bliss -can==
( 2744, 0.01 )
%====grid/grid-3-015====================================================
%Bliss -can==
( 3375, 0.01 )
%====grid/grid-3-016====================================================
%Bliss -can==
( 4096, 0.01 )
%====grid/grid-3-017====================================================
%Bliss -can==
( 4913, 0.01 )
%====grid/grid-3-018====================================================
%Bliss -can==
( 5832, 0.02 )
%====grid/grid-3-019====================================================
%Bliss -can==
( 6859, 0.02 )
%====grid/grid-3-020====================================================
%Bliss -can==
( 8000, 0.02 )
%====grid/grid-w-2-005====================================================
%Bliss -can==
( 25, 0.01 )
%====grid/grid-w-2-010====================================================
%Bliss -can==
( 100, 0.01 )
%====grid/grid-w-2-015====================================================
%Bliss -can==
( 225, 0.01 )
%====grid/grid-w-2-020====================================================
%Bliss -can==
( 400, 0.01 )
%====grid/grid-w-2-025====================================================
%Bliss -can==
( 625, 0.01 )
%====grid/grid-w-2-030====================================================
%Bliss -can==
( 900, 0.01 )
%====grid/grid-w-2-035====================================================
%Bliss -can==
( 1225, 0.01 )
%====grid/grid-w-2-040====================================================
%Bliss -can==
( 1600, 0.01 )
%====grid/grid-w-2-045====================================================
%Bliss -can==
( 2025, 0.01 )
%====grid/grid-w-2-050====================================================
%Bliss -can==
( 2500, 0.01 )
%====grid/grid-w-2-055====================================================
%Bliss -can==
( 3025, 0.01 )
%====grid/grid-w-2-060====================================================
%Bliss -can==
( 3600, 0.01 )
%====grid/grid-w-2-065====================================================
%Bliss -can==
( 4225, 0.01 )
%====grid/grid-w-2-070====================================================
%Bliss -can==
( 4900, 0.01 )
%====grid/grid-w-2-075====================================================
%Bliss -can==
( 5625, 0.01 )
%====grid/grid-w-2-080====================================================
%Bliss -can==
( 6400, 0.02 )
%====grid/grid-w-2-085====================================================
%Bliss -can==
( 7225, 0.02 )
%====grid/grid-w-2-090====================================================
%Bliss -can==
( 8100, 0.02 )
%====grid/grid-w-2-095====================================================
%Bliss -can==
( 9025, 0.03 )
%====grid/grid-w-2-100====================================================
%Bliss -can==
( 10000, 0.04 )
%====grid/grid-w-3-002====================================================
%Bliss -can==
( 8, 0.01 )
%====grid/grid-w-3-003====================================================
%Bliss -can==
( 27, 0.01 )
%====grid/grid-w-3-004====================================================
%Bliss -can==
( 64, 0.01 )
%====grid/grid-w-3-005====================================================
%Bliss -can==
( 125, 0.01 )
%====grid/grid-w-3-006====================================================
%Bliss -can==
( 216, 0.01 )
%====grid/grid-w-3-007====================================================
%Bliss -can==
( 343, 0.01 )
%====grid/grid-w-3-008====================================================
%Bliss -can==
( 512, 0.01 )
%====grid/grid-w-3-009====================================================
%Bliss -can==
( 729, 0.01 )
%====grid/grid-w-3-010====================================================
%Bliss -can==
( 1000, 0.01 )
%====grid/grid-w-3-011====================================================
%Bliss -can==
( 1331, 0.01 )
%====grid/grid-w-3-012====================================================
%Bliss -can==
( 1728, 0.01 )
%====grid/grid-w-3-013====================================================
%Bliss -can==
( 2197, 0.01 )
%====grid/grid-w-3-014====================================================
%Bliss -can==
( 2744, 0.01 )
%====grid/grid-w-3-015====================================================
%Bliss -can==
( 3375, 0.01 )
%====grid/grid-w-3-016====================================================
%Bliss -can==
( 4096, 0.01 )
%====grid/grid-w-3-017====================================================
%Bliss -can==
( 4913, 0.02 )
%====grid/grid-w-3-018====================================================
%Bliss -can==
( 5832, 0.03 )
%====grid/grid-w-3-019====================================================
%Bliss -can==
( 6859, 0.03 )
%====grid/grid-w-3-020====================================================
%Bliss -can==
( 8000, 0.04 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====grid/grid-2-005====================================================
%Dense nauty +c==
( 25, 0.01 )
%====grid/grid-2-010====================================================
%Dense nauty +c==
( 100, 0.01 )
%====grid/grid-2-015====================================================
%Dense nauty +c==
( 225, 0.01 )
%====grid/grid-2-020====================================================
%Dense nauty +c==
( 400, 0.01 )
%====grid/grid-2-025====================================================
%Dense nauty +c==
( 625, 0.01 )
%====grid/grid-2-030====================================================
%Dense nauty +c==
( 900, 0.01 )
%====grid/grid-2-035====================================================
%Dense nauty +c==
( 1225, 0.02 )
%====grid/grid-2-040====================================================
%Dense nauty +c==
( 1600, 0.04 )
%====grid/grid-2-045====================================================
%Dense nauty +c==
( 2025, 0.06 )
%====grid/grid-2-050====================================================
%Dense nauty +c==
( 2500, 0.09 )
%====grid/grid-2-055====================================================
%Dense nauty +c==
( 3025, 0.16 )
%====grid/grid-2-060====================================================
%Dense nauty +c==
( 3600, 0.25 )
%====grid/grid-2-065====================================================
%Dense nauty +c==
( 4225, 0.34 )
%====grid/grid-2-070====================================================
%Dense nauty +c==
( 4900, 0.48 )
%====grid/grid-2-075====================================================
%Dense nauty +c==
( 5625, 0.72 )
%====grid/grid-2-080====================================================
%Dense nauty +c==
( 6400, 2.11 )
%====grid/grid-2-085====================================================
%Dense nauty +c==
( 7225, 2.85 )
%====grid/grid-2-090====================================================
%Dense nauty +c==
( 8100, 3.60 )
%====grid/grid-2-095====================================================
%Dense nauty +c==
( 9025, 4.64 )
%====grid/grid-2-100====================================================
%Dense nauty +c==
( 10000, 5.60 )
%====grid/grid-3-002====================================================
%Dense nauty +c==
( 8, 0.01 )
%====grid/grid-3-003====================================================
%Dense nauty +c==
( 27, 0.01 )
%====grid/grid-3-004====================================================
%Dense nauty +c==
( 64, 0.01 )
%====grid/grid-3-005====================================================
%Dense nauty +c==
( 125, 0.01 )
%====grid/grid-3-006====================================================
%Dense nauty +c==
( 216, 0.01 )
%====grid/grid-3-007====================================================
%Dense nauty +c==
( 343, 0.01 )
%====grid/grid-3-008====================================================
%Dense nauty +c==
( 512, 0.01 )
%====grid/grid-3-009====================================================
%Dense nauty +c==
( 729, 0.01 )
%====grid/grid-3-010====================================================
%Dense nauty +c==
( 1000, 0.01 )
%====grid/grid-3-011====================================================
%Dense nauty +c==
( 1331, 0.01 )
%====grid/grid-3-012====================================================
%Dense nauty +c==
( 1728, 0.03 )
%====grid/grid-3-013====================================================
%Dense nauty +c==
( 2197, 0.06 )
%====grid/grid-3-014====================================================
%Dense nauty +c==
( 2744, 0.08 )
%====grid/grid-3-015====================================================
%Dense nauty +c==
( 3375, 0.15 )
%====grid/grid-3-016====================================================
%Dense nauty +c==
( 4096, 0.24 )
%====grid/grid-3-017====================================================
%Dense nauty +c==
( 4913, 0.34 )
%====grid/grid-3-018====================================================
%Dense nauty +c==
( 5832, 0.56 )
%====grid/grid-3-019====================================================
%Dense nauty +c==
( 6859, 1.19 )
%====grid/grid-3-020====================================================
%Dense nauty +c==
( 8000, 1.28 )
%====grid/grid-w-2-005====================================================
%Dense nauty +c==
( 25, 0.01 )
%====grid/grid-w-2-010====================================================
%Dense nauty +c==
( 100, 0.01 )
%====grid/grid-w-2-015====================================================
%Dense nauty +c==
( 225, 0.01 )
%====grid/grid-w-2-020====================================================
%Dense nauty +c==
( 400, 0.01 )
%====grid/grid-w-2-025====================================================
%Dense nauty +c==
( 625, 0.01 )
%====grid/grid-w-2-030====================================================
%Dense nauty +c==
( 900, 0.01 )
%====grid/grid-w-2-035====================================================
%Dense nauty +c==
( 1225, 0.03 )
%====grid/grid-w-2-040====================================================
%Dense nauty +c==
( 1600, 0.06 )
%====grid/grid-w-2-045====================================================
%Dense nauty +c==
( 2025, 0.14 )
%====grid/grid-w-2-050====================================================
%Dense nauty +c==
( 2500, 0.20 )
%====grid/grid-w-2-055====================================================
%Dense nauty +c==
( 3025, 0.51 )
%====grid/grid-w-2-060====================================================
%Dense nauty +c==
( 3600, 0.52 )
%====grid/grid-w-2-065====================================================
%Dense nauty +c==
( 4225, 0.61 )
%====grid/grid-w-2-070====================================================
%Dense nauty +c==
( 4900, 0.91 )
%====grid/grid-w-2-075====================================================
%Dense nauty +c==
( 5625, 1.54 )
%====grid/grid-w-2-080====================================================
%Dense nauty +c==
( 6400, 4.58 )
%====grid/grid-w-2-085====================================================
%Dense nauty +c==
( 7225, 8.22 )
%====grid/grid-w-2-090====================================================
%Dense nauty +c==
( 8100, 7.72 )
%====grid/grid-w-2-095====================================================
%Dense nauty +c==
( 9025, 14.03 )
%====grid/grid-w-2-100====================================================
%Dense nauty +c==
( 10000, 12.25 )
%====grid/grid-w-3-002====================================================
%Dense nauty +c==
( 8, 0.01 )
%====grid/grid-w-3-003====================================================
%Dense nauty +c==
( 27, 0.01 )
%====grid/grid-w-3-004====================================================
%Dense nauty +c==
( 64, 0.01 )
%====grid/grid-w-3-005====================================================
%Dense nauty +c==
( 125, 0.01 )
%====grid/grid-w-3-006====================================================
%Dense nauty +c==
( 216, 0.01 )
%====grid/grid-w-3-007====================================================
%Dense nauty +c==
( 343, 0.01 )
%====grid/grid-w-3-008====================================================
%Dense nauty +c==
( 512, 0.01 )
%====grid/grid-w-3-009====================================================
%Dense nauty +c==
( 729, 0.01 )
%====grid/grid-w-3-010====================================================
%Dense nauty +c==
( 1000, 0.01 )
%====grid/grid-w-3-011====================================================
%Dense nauty +c==
( 1331, 0.02 )
%====grid/grid-w-3-012====================================================
%Dense nauty +c==
( 1728, 0.06 )
%====grid/grid-w-3-013====================================================
%Dense nauty +c==
( 2197, 0.08 )
%====grid/grid-w-3-014====================================================
%Dense nauty +c==
( 2744, 0.16 )
%====grid/grid-w-3-015====================================================
%Dense nauty +c==
( 3375, 0.22 )
%====grid/grid-w-3-016====================================================
%Dense nauty +c==
( 4096, 0.37 )
%====grid/grid-w-3-017====================================================
%Dense nauty +c==
( 4913, 0.46 )
%====grid/grid-w-3-018====================================================
%Dense nauty +c==
( 5832, 1.48 )
%====grid/grid-w-3-019====================================================
%Dense nauty +c==
( 6859, 1.97 )
%====grid/grid-w-3-020====================================================
%Dense nauty +c==
( 8000, 3.27 )
};
\addlegendentry{\emph{nauty}} 
\TracesOneD
coordinates {
%====grid/grid-2-005====================================================
%Traces 20091dim +c==
( 25, 0.01 )
%====grid/grid-2-010====================================================
%Traces 20091dim +c==
( 100, 0.01 )
%====grid/grid-2-015====================================================
%Traces 20091dim +c==
( 225, 0.01 )
%====grid/grid-2-020====================================================
%Traces 20091dim +c==
( 400, 0.01 )
%====grid/grid-2-025====================================================
%Traces 20091dim +c==
( 625, 0.01 )
%====grid/grid-2-030====================================================
%Traces 20091dim +c==
( 900, 0.03 )
%====grid/grid-2-035====================================================
%Traces 20091dim +c==
( 1225, 0.04 )
%====grid/grid-2-040====================================================
%Traces 20091dim +c==
( 1600, 0.07 )
%====grid/grid-2-045====================================================
%Traces 20091dim +c==
( 2025, 0.10 )
%====grid/grid-2-050====================================================
%Traces 20091dim +c==
( 2500, 0.15 )
%====grid/grid-2-055====================================================
%Traces 20091dim +c==
( 3025, 0.23 )
%====grid/grid-2-060====================================================
%Traces 20091dim +c==
( 3600, 0.31 )
%====grid/grid-2-065====================================================
%Traces 20091dim +c==
( 4225, 0.42 )
%====grid/grid-2-070====================================================
%Traces 20091dim +c==
( 4900, 0.58 )
%====grid/grid-2-075====================================================
%Traces 20091dim +c==
( 5625, 1.05 )
%====grid/grid-2-080====================================================
%Traces 20091dim +c==
( 6400, 2.42 )
%====grid/grid-2-085====================================================
%Traces 20091dim +c==
( 7225, 3.14 )
%====grid/grid-2-090====================================================
%Traces 20091dim +c==
( 8100, 3.91 )
%====grid/grid-2-095====================================================
%Traces 20091dim +c==
( 9025, 4.89 )
%====grid/grid-2-100====================================================
%Traces 20091dim +c==
( 10000, 5.96 )
%====grid/grid-3-002====================================================
%Traces 20091dim +c==
( 8, 0.01 )
%====grid/grid-3-003====================================================
%Traces 20091dim +c==
( 27, 0.01 )
%====grid/grid-3-004====================================================
%Traces 20091dim +c==
( 64, 0.01 )
%====grid/grid-3-005====================================================
%Traces 20091dim +c==
( 125, 0.01 )
%====grid/grid-3-006====================================================
%Traces 20091dim +c==
( 216, 0.01 )
%====grid/grid-3-007====================================================
%Traces 20091dim +c==
( 343, 0.01 )
%====grid/grid-3-008====================================================
%Traces 20091dim +c==
( 512, 0.01 )
%====grid/grid-3-009====================================================
%Traces 20091dim +c==
( 729, 0.01 )
%====grid/grid-3-010====================================================
%Traces 20091dim +c==
( 1000, 0.03 )
%====grid/grid-3-011====================================================
%Traces 20091dim +c==
( 1331, 0.05 )
%====grid/grid-3-012====================================================
%Traces 20091dim +c==
( 1728, 0.07 )
%====grid/grid-3-013====================================================
%Traces 20091dim +c==
( 2197, 0.10 )
%====grid/grid-3-014====================================================
%Traces 20091dim +c==
( 2744, 0.15 )
%====grid/grid-3-015====================================================
%Traces 20091dim +c==
( 3375, 0.20 )
%====grid/grid-3-016====================================================
%Traces 20091dim +c==
( 4096, 0.25 )
%====grid/grid-3-017====================================================
%Traces 20091dim +c==
( 4913, 0.45 )
%====grid/grid-3-018====================================================
%Traces 20091dim +c==
( 5832, 0.71 )
%====grid/grid-3-019====================================================
%Traces 20091dim +c==
( 6859, 1.14 )
%====grid/grid-3-020====================================================
%Traces 20091dim +c==
( 8000, 1.37 )
%====grid/grid-w-2-005====================================================
%Traces 20091dim +c==
( 25, 0.01 )
%====grid/grid-w-2-010====================================================
%Traces 20091dim +c==
( 100, 0.01 )
%====grid/grid-w-2-015====================================================
%Traces 20091dim +c==
( 225, 0.01 )
%====grid/grid-w-2-020====================================================
%Traces 20091dim +c==
( 400, 0.01 )
%====grid/grid-w-2-025====================================================
%Traces 20091dim +c==
( 625, 0.02 )
%====grid/grid-w-2-030====================================================
%Traces 20091dim +c==
( 900, 0.04 )
%====grid/grid-w-2-035====================================================
%Traces 20091dim +c==
( 1225, 0.04 )
%====grid/grid-w-2-040====================================================
%Traces 20091dim +c==
( 1600, 0.08 )
%====grid/grid-w-2-045====================================================
%Traces 20091dim +c==
( 2025, 0.11 )
%====grid/grid-w-2-050====================================================
%Traces 20091dim +c==
( 2500, 0.21 )
%====grid/grid-w-2-055====================================================
%Traces 20091dim +c==
( 3025, 0.19 )
%====grid/grid-w-2-060====================================================
%Traces 20091dim +c==
( 3600, 0.35 )
%====grid/grid-w-2-065====================================================
%Traces 20091dim +c==
( 4225, 0.41 )
%====grid/grid-w-2-070====================================================
%Traces 20091dim +c==
( 4900, 0.50 )
%====grid/grid-w-2-075====================================================
%Traces 20091dim +c==
( 5625, 0.63 )
%====grid/grid-w-2-080====================================================
%Traces 20091dim +c==
( 6400, 0.96 )
%====grid/grid-w-2-085====================================================
%Traces 20091dim +c==
( 7225, 0.81 )
%====grid/grid-w-2-090====================================================
%Traces 20091dim +c==
( 8100, 1.45 )
%====grid/grid-w-2-095====================================================
%Traces 20091dim +c==
( 9025, 1.56 )
%====grid/grid-w-2-100====================================================
%Traces 20091dim +c==
( 10000, 2.02 )
%====grid/grid-w-3-002====================================================
%Traces 20091dim +c==
( 8, 0.01 )
%====grid/grid-w-3-003====================================================
%Traces 20091dim +c==
( 27, 0.01 )
%====grid/grid-w-3-004====================================================
%Traces 20091dim +c==
( 64, 0.01 )
%====grid/grid-w-3-005====================================================
%Traces 20091dim +c==
( 125, 0.01 )
%====grid/grid-w-3-006====================================================
%Traces 20091dim +c==
( 216, 0.01 )
%====grid/grid-w-3-007====================================================
%Traces 20091dim +c==
( 343, 0.01 )
%====grid/grid-w-3-008====================================================
%Traces 20091dim +c==
( 512, 0.02 )
%====grid/grid-w-3-009====================================================
%Traces 20091dim +c==
( 729, 0.02 )
%====grid/grid-w-3-010====================================================
%Traces 20091dim +c==
( 1000, 0.05 )
%====grid/grid-w-3-011====================================================
%Traces 20091dim +c==
( 1331, 0.07 )
%====grid/grid-w-3-012====================================================
%Traces 20091dim +c==
( 1728, 0.12 )
%====grid/grid-w-3-013====================================================
%Traces 20091dim +c==
( 2197, 0.15 )
%====grid/grid-w-3-014====================================================
%Traces 20091dim +c==
( 2744, 0.25 )
%====grid/grid-w-3-015====================================================
%Traces 20091dim +c==
( 3375, 0.30 )
%====grid/grid-w-3-016====================================================
%Traces 20091dim +c==
( 4096, 0.54 )
%====grid/grid-w-3-017====================================================
%Traces 20091dim +c==
( 4913, 0.57 )
%====grid/grid-w-3-018====================================================
%Traces 20091dim +c==
( 5832, 1.09 )
%====grid/grid-w-3-019====================================================
%Traces 20091dim +c==
( 6859, 1.24 )
%====grid/grid-w-3-020====================================================
%Traces 20091dim +c==
( 8000, 1.93 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
ymin=0,  ymax=60, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====rnd-3-reg/rnd-3-reg-1000-10====================================================
%Bliss -can==
( 1000, 0.02 )
%====rnd-3-reg/rnd-3-reg-10000-10====================================================
%Bliss -can==
( 10000, 2.77 )
%====rnd-3-reg/rnd-3-reg-2000-10====================================================
%Bliss -can==
( 2000, 0.09 )
%====rnd-3-reg/rnd-3-reg-3000-10====================================================
%Bliss -can==
( 3000, 0.22 )
%====rnd-3-reg/rnd-3-reg-4000-10====================================================
%Bliss -can==
( 4000, 0.39 )
%====rnd-3-reg/rnd-3-reg-5000-10====================================================
%Bliss -can==
( 5000, 0.62 )
%====rnd-3-reg/rnd-3-reg-6000-10====================================================
%Bliss -can==
( 6000, 0.90 )
%====rnd-3-reg/rnd-3-reg-7000-10====================================================
%Bliss -can==
( 7000, 1.35 )
%====rnd-3-reg/rnd-3-reg-8000-10====================================================
%Bliss -can==
( 8000, 1.80 )
%====rnd-3-reg/rnd-3-reg-9000-10====================================================
%Bliss -can==
( 9000, 2.47 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====rnd-3-reg/rnd-3-reg-1000-10====================================================
%Dense nauty +c==
( 1000, 0.03 )
%====rnd-3-reg/rnd-3-reg-10000-10====================================================
%Dense nauty +c==
( 10000, 51.04 )
%====rnd-3-reg/rnd-3-reg-2000-10====================================================
%Dense nauty +c==
( 2000, 0.23 )
%====rnd-3-reg/rnd-3-reg-3000-10====================================================
%Dense nauty +c==
( 3000, 0.67 )
%====rnd-3-reg/rnd-3-reg-4000-10====================================================
%Dense nauty +c==
( 4000, 1.55 )
%====rnd-3-reg/rnd-3-reg-5000-10====================================================
%Dense nauty +c==
( 5000, 2.69 )
%====rnd-3-reg/rnd-3-reg-6000-10====================================================
%Dense nauty +c==
( 6000, 7.64 )
%====rnd-3-reg/rnd-3-reg-7000-10====================================================
%Dense nauty +c==
( 7000, 16.04 )
%====rnd-3-reg/rnd-3-reg-8000-10====================================================
%Dense nauty +c==
( 8000, 24.68 )
%====rnd-3-reg/rnd-3-reg-9000-10====================================================
%Dense nauty +c==
( 9000, 36.52 )
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====rnd-3-reg/rnd-3-reg-1000-10====================================================
%Traces 2009 +c==
( 1000, 0.03 )
%====rnd-3-reg/rnd-3-reg-10000-10====================================================
%Traces 2009 +c==
( 10000, 1.98 )
%====rnd-3-reg/rnd-3-reg-2000-10====================================================
%Traces 2009 +c==
( 2000, 0.10 )
%====rnd-3-reg/rnd-3-reg-3000-10====================================================
%Traces 2009 +c==
( 3000, 0.23 )
%====rnd-3-reg/rnd-3-reg-4000-10====================================================
%Traces 2009 +c==
( 4000, 0.38 )
%====rnd-3-reg/rnd-3-reg-5000-10====================================================
%Traces 2009 +c==
( 5000, 0.56 )
%====rnd-3-reg/rnd-3-reg-6000-10====================================================
%Traces 2009 +c==
( 6000, 0.73 )
%====rnd-3-reg/rnd-3-reg-7000-10====================================================
%Traces 2009 +c==
( 7000, 0.97 )
%====rnd-3-reg/rnd-3-reg-8000-10====================================================
%Traces 2009 +c==
( 8000, 1.26 )
%====rnd-3-reg/rnd-3-reg-9000-10====================================================
%Traces 2009 +c==
( 9000, 1.60 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====rnd-3-reg/rnd-3-reg-1000-10====================================================
%Traces 20091dim +c==
( 1000, 0.06 )
%====rnd-3-reg/rnd-3-reg-10000-10====================================================
%Traces 20091dim +c==
( 10000, 6.78 )
%====rnd-3-reg/rnd-3-reg-2000-10====================================================
%Traces 20091dim +c==
( 2000, 0.19 )
%====rnd-3-reg/rnd-3-reg-3000-10====================================================
%Traces 20091dim +c==
( 3000, 0.60 )
%====rnd-3-reg/rnd-3-reg-4000-10====================================================
%Traces 20091dim +c==
( 4000, 0.87 )
%====rnd-3-reg/rnd-3-reg-5000-10====================================================
%Traces 20091dim +c==
( 5000, 1.55 )
%====rnd-3-reg/rnd-3-reg-6000-10====================================================
%Traces 20091dim +c==
( 6000, 1.90 )
%====rnd-3-reg/rnd-3-reg-7000-10====================================================
%Traces 20091dim +c==
( 7000, 2.91 )
%====rnd-3-reg/rnd-3-reg-8000-10====================================================
%Traces 20091dim +c==
( 8000, 3.92 )
%====rnd-3-reg/rnd-3-reg-9000-10====================================================
%Traces 20091dim +c==
( 9000, 4.90 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
aslkjflkjd
\end{tikzpicture}%

{\small Grid graphs (left); Random $3$-regular graphs} (right)

==> had.tex <==
\begin{tikzpicture}[transform shape, scale=.7]
\begin{semilogyaxis}[
ymin=0,  ymax=1000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\filldraw[fill=black!24!white, draw=blue!50!black, opacity=.8]
(-100,6.5) -- (1100,6.5) -- (1100,10) -- (-100,10) -- (-100,6.5);
\Bliss
coordinates {
%====had/had-100====================================================
( 400, 2.52 )
%====had/had-104====================================================
( 416, 0.03 )
%====had/had-108====================================================
( 432, 0.04 )
%====had/had-112====================================================
( 448, 0.38 )
%====had/had-116====================================================
( 464, 4.43 )
%====had/had-120====================================================
( 480, 0.09 )
%====had/had-124====================================================
( 496, 0.06 )
%====had/had-128====================================================
( 512, 0.16 )
%====had/had-132====================================================
( 528, 0.05 )
%====had/had-136====================================================
( 544, 0.10 )
%====had/had-140====================================================
( 560, 0.05 )
%====had/had-144====================================================
( 576, 0.12 )
%====had/had-148====================================================
( 592, 0.09 )
%====had/had-152====================================================
( 608, 0.07 )
%====had/had-156====================================================
( 624, 4.01 )
%====had/had-160====================================================
( 640, 0.22 )
%====had/had-164====================================================
( 656, 0.09 )
%====had/had-168====================================================
( 672, 0.09 )
%====had/had-172====================================================
( 688, 5.25 )
%====had/had-176====================================================
( 704, 1.15 )
%====had/had-180====================================================
( 720, 0.10 )
%====had/had-184====================================================
( 736, 22.06 )
%====had/had-188====================================================
( 744 ,1000)
%./try1: line 66:  8682 Cputime limit exceeded  $bliss -can $file
%====had/had-192====================================================
( 768, 0.15 )
%====had/had-196====================================================
( 784, 0.21 )
%====had/had-200====================================================
( 800, 0.13 )
%====had/had-204====================================================
( 816, 0.19 )
%====had/had-208====================================================
( 832, 20.67 )
%====had/had-212====================================================
( 848, 0.18 )
%====had/had-216====================================================
( 864, 0.45 )
%====had/had-220====================================================
( 880, 0.30 )
%====had/had-224====================================================
( 896, 0.23 )
%====had/had-228====================================================
( 912, 0.25 )
%====had/had-232====================================================
( 928, 64.91 )
%====had/had-236====================================================
( 936 , 1000)
%./try1: line 66:  8765 Cputime limit exceeded  $bliss -can $file
%====had/had-240====================================================
( 960, 0.20 )
%====had/had-244====================================================
( 976, 0.53 )
%====had/had-248====================================================
( 992, 0.53 )
%====had/had-252====================================================
( 1008, 0.22 )
%====had/had-256====================================================
( 1024, 0.92 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====had/had-100====================================================
( 400 , 1.49 )
%====had/had-104====================================================
( 416 , 1.17 )
%====had/had-108====================================================
( 432 , 1.37 )
%====had/had-112====================================================
( 448 , 43.72 )
%====had/had-116====================================================
( 464 , 3.11 )
%====had/had-120====================================================
( 480 , 3.39 )
%====had/had-124====================================================
( 496 , 3.56 )
%====had/had-128====================================================
( 512 , 57.04 )
%====had/had-132====================================================
( 528 , 3.79 )
%====had/had-136====================================================
( 544 , 5.37 )
%====had/had-140====================================================
( 560 , 4.97 )
%====had/had-144====================================================
( 576 , 6.84 )
%====had/had-148====================================================
( 592 , 7.87 )
%====had/had-152====================================================
( 608 , 7.09 )
%====had/had-156====================================================
( 624 , 9.93 )
%====had/had-160====================================================
( 640, 198.53 )
%====had/had-164====================================================
( 656, 10.44 )
%====had/had-168====================================================
( 672, 11.56 )
%====had/had-172====================================================
( 688, 19.33 )
%====had/had-176====================================================
( 704, 359.15 )
%====had/had-180====================================================
( 720, 19.97 )
%====had/had-184====================================================
( 736, 38.25 )
%====had/had-188====================================================
( 748 , 1000)
%./try1: line 66: 10076 Cputime limit exceeded  $dread -o Ad-am$M
%====had/had-192====================================================
( 768, 25.96 )
%====had/had-196====================================================
( 784, 36.97 )
%====had/had-200====================================================
( 800, 32.84 )
%====had/had-204====================================================
( 816, 43.84 )
%====had/had-208====================================================
( 832, 68.01 )
%====had/had-212====================================================
( 848, 43.48 )
%====had/had-216====================================================
( 864, 58.89 )
%====had/had-220====================================================
( 880, 62.89 )
%====had/had-224====================================================
( 896, 55.06 )
%====had/had-228====================================================
( 912, 62.72 )
%====had/had-232====================================================
( 928, 117.83 )
%====had/had-236====================================================
( 940 , 1000)
%./try1: line 66: 10256 Cputime limit exceeded  $dread -o Ad-am$M
%====had/had-240====================================================
( 960, 69.03 )
%====had/had-244====================================================
( 976, 94.48 )
%====had/had-248====================================================
( 992, 120.01 )
%====had/had-252====================================================
( 1008, 86.51 )
%====had/had-256====================================================
( 1024 , 1000)
%./try1: line 66: 10336 Cputime limit exceeded  $dread -o Ad-am$M
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====had-/had-104====================================================
%Traces 2009 +c==
( 416, 0.10 )
%====had-/had-108====================================================
%Traces 2009 +c==
( 432, 0.11 )
%====had-/had-112====================================================
%Traces 2009 +c==
( 448, 1.47 )
%====had-/had-116====================================================
%Traces 2009 +c==
( 464, 3.07 )
%====had-/had-120====================================================
%Traces 2009 +c==
( 480, 0.18 )
%====had-/had-124====================================================
%Traces 2009 +c==
( 496, 0.14 )
%====had-/had-128====================================================
%Traces 2009 +c==
( 512, 0.42 )
%====had-/had-132====================================================
%Traces 2009 +c==
( 528, 0.17 )
%====had-/had-136====================================================
%Traces 2009 +c==
( 544, 0.19 )
%====had-/had-140====================================================
%Traces 2009 +c==
( 560, 0.19 )
%====had-/had-144====================================================
%Traces 2009 +c==
( 576, 0.23 )
%====had-/had-148====================================================
%Traces 2009 +c==
( 592, 0.20 )
%====had-/had-152====================================================
%Traces 2009 +c==
( 608, 0.25 )
%====had-/had-156====================================================
%Traces 2009 +c==
( 624, 1.88 )
%====had-/had-160====================================================
%Traces 2009 +c==
( 640, 0.39 )
%====had-/had-164====================================================
%Traces 2009 +c==
( 656, 0.31 )
%====had-/had-168====================================================
%Traces 2009 +c==
( 672, 0.34 )
%====had-/had-172====================================================
%Traces 2009 +c==
( 688, 3.33 )
%====had-/had-176====================================================
%Traces 2009 +c==
( 704, 2.98 )
%====had-/had-180====================================================
%Traces 2009 +c==
( 720, 0.39 )
%====had-/had-184====================================================
%Traces 2009 +c==
( 736, 9.57 )
%====had/had-188====================================================
( 752 , 1000)
%./try1: line 66: 10057 Cputime limit exceeded  $oldTraces
%====had-/had-192====================================================
%Traces 2009 +c==
( 768, 0.44 )
%====had-/had-196====================================================
%Traces 2009 +c==
( 784, 0.41 )
%====had-/had-200====================================================
%Traces 2009 +c==
( 800, 0.50 )
%====had-/had-204====================================================
%Traces 2009 +c==
( 816, 0.46 )
%====had-/had-208====================================================
%Traces 2009 +c==
( 832, 321.54 )
%====had-/had-212====================================================
%Traces 2009 +c==
( 848, 0.61 )
%====had-/had-216====================================================
%Traces 2009 +c==
( 864, 0.63 )
%====had-/had-220====================================================
%Traces 2009 +c==
( 880, 0.56 )
%====had-/had-224====================================================
%Traces 2009 +c==
( 896, 0.67 )
%====had-/had-228====================================================
%Traces 2009 +c==
( 912, 0.73 )
%====had-/had-232====================================================
%Traces 2009 +c==
( 928, 23.84 )
%====had/had-236====================================================
( 944 , 1000)
%./try1: line 66: 10225 Cputime limit exceeded  $oldTraces
%====had-/had-240====================================================
%Traces 2009 +c==
( 960, 0.83 )
%====had-/had-244====================================================
%Traces 2009 +c==
( 976, 5.32 )
%====had-/had-248====================================================
%Traces 2009 +c==
( 992, 1.07 )
%====had-/had-252====================================================
%Traces 2009 +c==
( 1008, 1.14 )
%====had-/had-256====================================================
%Traces 2009 +c==
( 1024, 3.35 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====had-/had-100====================================================
%Traces 20091dim +c==
( 400, 1.82 )
%====had-/had-104====================================================
%Traces 20091dim +c==
( 416, 0.01 )
%====had-/had-108====================================================
%Traces 20091dim +c==
( 432, 0.01 )
%====had-/had-112====================================================
%Traces 20091dim +c==
( 448, 0.15 )
%====had-/had-116====================================================
%Traces 20091dim +c==
( 464, 2.80 )
%====had-/had-120====================================================
%Traces 20091dim +c==
( 480, 0.43 )
%====had-/had-124====================================================
%Traces 20091dim +c==
( 496, 0.02 )
%====had-/had-128====================================================
%Traces 20091dim +c==
( 512, 0.08 )
%====had-/had-132====================================================
%Traces 20091dim +c==
( 528, 0.02 )
%====had-/had-136====================================================
%Traces 20091dim +c==
( 544, 0.07 )
%====had-/had-140====================================================
%Traces 20091dim +c==
( 560, 0.01 )
%====had-/had-144====================================================
%Traces 20091dim +c==
( 576, 0.08 )
%====had-/had-148====================================================
%Traces 20091dim +c==
( 592, 0.03 )
%====had-/had-152====================================================
%Traces 20091dim +c==
( 608, 0.02 )
%====had-/had-156====================================================
%Traces 20091dim +c==
( 624, 3.36 )
%====had-/had-160====================================================
%Traces 20091dim +c==
( 640, 0.13 )
%====had-/had-164====================================================
%Traces 20091dim +c==
( 656, 0.02 )
%====had-/had-168====================================================
%Traces 20091dim +c==
( 672, 0.02 )
%====had-/had-172====================================================
%Traces 20091dim +c==
( 688, 3.79 )
%====had-/had-176====================================================
%Traces 20091dim +c==
( 704, 1.14 )
%====had-/had-180====================================================
%Traces 20091dim +c==
( 720, 0.02 )
%====had-/had-184====================================================
%Traces 20091dim +c==
( 736, 21.45 )
%====had/had-188====================================================
( 756 , 1000)
%./try1: line 66: 10057 Cputime limit exceeded  $oldTraces
%====had-/had-192====================================================
%Traces 20091dim +c==
( 768, 0.03 )
%====had-/had-196====================================================
%Traces 20091dim +c==
( 784, 0.04 )
%====had-/had-200====================================================
%Traces 20091dim +c==
( 800, 0.02 )
%====had-/had-204====================================================
%Traces 20091dim +c==
( 816, 0.06 )
%====had-/had-208====================================================
%Traces 20091dim +c==
( 832, 100.66 )
%====had-/had-212====================================================
%Traces 20091dim +c==
( 848, 0.03 )
%====had-/had-216====================================================
%Traces 20091dim +c==
( 864, 0.17 )
%====had-/had-220====================================================
%Traces 20091dim +c==
( 880, 0.06 )
%====had-/had-224====================================================
%Traces 20091dim +c==
( 896, 0.04 )
%====had-/had-228====================================================
%Traces 20091dim +c==
( 912, 0.05 )
%====had-/had-232====================================================
%Traces 20091dim +c==
( 928, 55.55 )
%====had/had-236====================================================
( 948 , 1000)
%./try1: line 66: 10225 Cputime limit exceeded  $oldTraces
%====had-/had-240====================================================
%Traces 20091dim +c==
( 960, 0.06 )
%====had-/had-244====================================================
%Traces 20091dim +c==
( 976, 0.10 )
%====had-/had-248====================================================
%Traces 20091dim +c==
( 992, 0.21 )
%====had-/had-252====================================================
%Traces 20091dim +c==
( 1008, 0.06 )
%====had-/had-256====================================================
%Traces 20091dim +c==
( 1024, 0.28 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\node[coordinate,pin=left:{Interrupted}]
at (axis cs:756 , 1000) {};
\end{semilogyaxis} 
\end{tikzpicture}%
%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.7]
\begin{axis}[
ymin=0,  ymax=600, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\filldraw[fill=black!24!white, draw=blue!50!black, opacity=.8]
(-100,600) -- (1100,600) -- (1100,700) -- (-100,700) -- (-100,600);
\Bliss
coordinates {
%====had-sw/had-sw-020====================================================
( 80, 0.01 )
%====had-sw/had-sw-032-10====================================================
( 128, 1.72 )
%====had-sw/had-sw-036-10====================================================
( 144, 2.28 )
%====had-sw/had-sw-040-10====================================================
( 160, 6.34 )
%====had-sw/had-sw-044-10====================================================
( 176, 3.35 )
%====had-sw/had-sw-056====================================================
( 224, 56.95 )
%====had-sw/had-sw-064====================================================
( 256, 42.62 )
%====had-sw/had-sw-088====================================================
( 352, 201.36 )
%====had-sw/had-sw-096====================================================
( 384, 266.33 )
%====had-sw/had-sw-112====================================================
( 448, 557.67 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====had-sw/had-sw-020====================================================
( 80, 0.01 )
%====had-sw/had-sw-032-10====================================================
( 128, 0.02 )
%====had-sw/had-sw-036-10====================================================
( 144, 0.04 )
%====had-sw/had-sw-040-10====================================================
( 160, 0.22 )
%====had-sw/had-sw-044-10====================================================
( 176, 0.13 )
%====had-sw/had-sw-056====================================================
( 224, 1.33 )
%====had-sw/had-sw-064====================================================
( 256, 2.61 )
%====had-sw/had-sw-088====================================================
( 352, 18.75 )
%====had-sw/had-sw-096====================================================
( 384, 28.17 )
%====had-sw/had-sw-112====================================================
( 448, 91.19 )
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====had-sw/had-sw-020====================================================
%Traces 2009 +c==
( 80, 0.01 )
%====had-sw/had-sw-032-10====================================================
%Traces 2009 +c==
( 128, 0.16 )
%====had-sw/had-sw-036-10====================================================
%Traces 2009 +c==
( 144, 0.51 )
%====had-sw/had-sw-040-10====================================================
%Traces 2009 +c==
( 160, 1.79 )
%====had-sw/had-sw-044-10====================================================
%Traces 2009 +c==
( 176, 1.25 )
%====had-sw/had-sw-056====================================================
%Traces 2009 +c==
( 224, 5.22 )
%====had-sw/had-sw-064====================================================
%Traces 2009 +c==
( 256, 9.14 )
%====had-sw/had-sw-088====================================================
%Traces 2009 +c==
( 352, 35.70 )
%====had-sw/had-sw-096====================================================
%Traces 2009 +c==
( 384, 51.47 )
%====had-sw/had-sw-112====================================================
%Traces 2009 +c==
( 448, 197.30 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====had-sw/had-sw-020====================================================
%Traces 20091dim +c==
( 80, 0.00 )
%====had-sw/had-sw-032-10====================================================
%Traces 20091dim +c==
( 128, 12.49 )
%====had-sw/had-sw-036-10====================================================
%Traces 20091dim +c==
( 144, 5.64 )
%====had-sw/had-sw-040-10====================================================
%Traces 20091dim +c==
( 160, 8.01 )
%====had-sw/had-sw-044-10====================================================
%Traces 20091dim +c==
( 176, 32.59 )
%====had-sw/had-sw-056====================================================
%Traces 20091dim +c==
( 224, 42.32 )
%====had-sw/had-sw-064====================================================
( 256, 630 )
%====had-sw/had-sw-088====================================================
( 352, 630 )
%====had-sw/had-sw-096====================================================
( 384, 630 )
%====had-sw/had-sw-112====================================================
( 448, 630)
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\TracesTwoDAut
coordinates {
%====had-sw/had-sw-020====================================================
( 80, 0.01 )
%====had-sw/had-sw-032-10====================================================
( 128, 0.04 )
%====had-sw/had-sw-036-10====================================================
( 144, 0.11 )
%====had-sw/had-sw-040-10====================================================
( 160, 0.23 )
%====had-sw/had-sw-044-10====================================================
( 176, 0.22 )
%====had-sw/had-sw-056====================================================
( 224, 0.52 )
%====had-sw/had-sw-064====================================================
( 256, 0.82 )
%====had-sw/had-sw-088====================================================
( 352, 2.28 )
%====had-sw/had-sw-096====================================================
( 384, 3.22 )
%====had-sw/had-sw-112====================================================
( 448, 6.18 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}^{\mathrm{Aut}}$}}
\node[coordinate,pin=left:{Interrupted}]
at (axis cs:256 , 630) {};
\end{axis} 
\end{tikzpicture}%

{\small Hadamard graphs: had (left); had-sw (right)} 


==> hadrefs.tex <==
\begin{tikzpicture}[transform shape, scale=.7]
\begin{semilogyaxis}[
ymin=0,  ymax=100000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Size, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====had-/had-100====================================================
%Bliss -can==
( 400, 53932 )
%====had-/had-104====================================================
%Bliss -can==
( 416, 29 )
%====had-/had-108====================================================
%Bliss -can==
( 432, 30 )
%====had-/had-112====================================================
%Bliss -can==
( 448, 975 )
%====had-/had-116====================================================
%Bliss -can==
( 464, 73643 )
%====had-/had-120====================================================
%Bliss -can==
( 480, 221 )
%====had-/had-124====================================================
%Bliss -can==
( 496, 88 )
%====had-/had-128====================================================
%Bliss -can==
( 512, 144 )
%====had-/had-132====================================================
%Bliss -can==
( 528, 48 )
%====had-/had-136====================================================
%Bliss -can==
( 544, 176 )
%====had-/had-140====================================================
%Bliss -can==
( 560, 50 )
%====had-/had-144====================================================
%Bliss -can==
( 576, 341 )
%====had-/had-148====================================================
%Bliss -can==
( 592, 98 )
%====had-/had-152====================================================
%Bliss -can==
( 608, 31 )
%====had-/had-156====================================================
%Bliss -can==
( 624, 45327 )
%====had-/had-160====================================================
%Bliss -can==
( 640, 357 )
%====had-/had-164====================================================
%Bliss -can==
( 656, 34 )
%====had-/had-168====================================================
%Bliss -can==
( 672, 30 )
%====had-/had-172====================================================
%Bliss -can==
( 688, 51389 )
%====had-/had-176====================================================
%Bliss -can==
( 704, 1310 )
%====had-/had-180====================================================
%Bliss -can==
( 720, 45 )
%====had-/had-184====================================================
%Bliss -can==
( 736, 115937 )
%====had-/had-192====================================================
%Bliss -can==
( 768, 30 )
%====had-/had-196====================================================
%Bliss -can==
( 784, 77 )
%====had-/had-200====================================================
%Bliss -can==
( 800, 48 )
%====had-/had-204====================================================
%Bliss -can==
( 816, 93 )
%====had-/had-208====================================================
%Bliss -can==
( 832, 49229 )
%====had-/had-212====================================================
%Bliss -can==
( 848, 40 )
%====had-/had-216====================================================
%Bliss -can==
( 864, 317 )
%====had-/had-220====================================================
%Bliss -can==
( 880, 90 )
%====had-/had-224====================================================
%Bliss -can==
( 896, 33 )
%====had-/had-228====================================================
%Bliss -can==
( 912, 29 )
%====had-/had-232====================================================
%Bliss -can==
( 928, 181668 )
%====had-/had-240====================================================
%Bliss -can==
( 960, 29 )
%====had-/had-244====================================================
%Bliss -can==
( 976, 144 )
%====had-/had-248====================================================
%Bliss -can==
( 992, 469 )
%====had-/had-252====================================================
%Bliss -can==
( 1008, 36 )
%====had-/had-256====================================================
%Bliss -can==
( 1024, 192 )
};
\addlegendentry{\emph{bliss}}
\TracesTwoD
coordinates {
%====had/had-100====================================================
%Traces 2009 +c==
( 400, 6503 )
%====had/had-104====================================================
%Traces 2009 +c==
( 416, 362 )
%====had/had-108====================================================
%Traces 2009 +c==
( 432, 436 )
%====had/had-112====================================================
%Traces 2009 +c==
( 448, 155256 )
%====had/had-116====================================================
%Traces 2009 +c==
( 464, 5376 )
%====had/had-120====================================================
%Traces 2009 +c==
( 480, 3110 )
%====had/had-124====================================================
%Traces 2009 +c==
( 496, 1323 )
%====had/had-128====================================================
%Traces 2009 +c==
( 512, 4822 )
%====had/had-132====================================================
%Traces 2009 +c==
( 528, 345 )
%====had/had-136====================================================
%Traces 2009 +c==
( 544, 1305 )
%====had/had-140====================================================
%Traces 2009 +c==
( 560, 316 )
%====had/had-144====================================================
%Traces 2009 +c==
( 576, 1541 )
%====had/had-148====================================================
%Traces 2009 +c==
( 592, 674 )
%====had/had-152====================================================
%Traces 2009 +c==
( 608, 500 )
%====had/had-156====================================================
%Traces 2009 +c==
( 624, 1638 )
%====had/had-160====================================================
%Traces 2009 +c==
( 640, 4738 )
%====had/had-164====================================================
%Traces 2009 +c==
( 656, 255 )
%====had/had-168====================================================
%Traces 2009 +c==
( 672, 339 )
%====had/had-172====================================================
%Traces 2009 +c==
( 688, 2525 )
%====had/had-176====================================================
%Traces 2009 +c==
( 704, 247317 )
%====had/had-180====================================================
%Traces 2009 +c==
( 720, 387 )
%====had/had-184====================================================
%Traces 2009 +c==
( 736, 16633 )
%====had/had-192====================================================
%Traces 2009 +c==
( 768, 411 )
%====had/had-196====================================================
%Traces 2009 +c==
( 784, 689 )
%====had/had-200====================================================
%Traces 2009 +c==
( 800, 444 )
%====had/had-204====================================================
%Traces 2009 +c==
( 816, 639 )
%====had/had-208====================================================
%Traces 2009 +c==
( 832, 45045566 )
%====had/had-212====================================================
%Traces 2009 +c==
( 848, 306 )
%====had/had-216====================================================
%Traces 2009 +c==
( 864, 1726 )
%====had/had-220====================================================
%Traces 2009 +c==
( 880, 663 )
%====had/had-224====================================================
%Traces 2009 +c==
( 896, 291 )
%====had/had-228====================================================
%Traces 2009 +c==
( 912, 352 )
%====had/had-232====================================================
%Traces 2009 +c==
( 928, 19307 )
%====had/had-240====================================================
%Traces 2009 +c==
( 960, 320 )
%====had/had-244====================================================
%Traces 2009 +c==
( 976, 64239 )
%====had/had-248====================================================
%Traces 2009 +c==
( 992, 9710 )
%====had/had-252====================================================
%Traces 2009 +c==
( 1008, 400 )
%====had/had-256====================================================
%Traces 2009 +c==
( 1024, 10145 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====had-/had-100====================================================
%Traces 20091dim +c==
( 400, 57196 )
%====had-/had-104====================================================
%Traces 20091dim +c==
( 416, 47 )
%====had-/had-108====================================================
%Traces 20091dim +c==
( 432, 35 )
%====had-/had-112====================================================
%Traces 20091dim +c==
( 448, 1693 )
%====had-/had-116====================================================
%Traces 20091dim +c==
( 464, 78362 )
%====had-/had-120====================================================
%Traces 20091dim +c==
( 480, 1528 )
%====had-/had-124====================================================
%Traces 20091dim +c==
( 496, 70 )
%====had-/had-128====================================================
%Traces 20091dim +c==
( 512, 95 )
%====had-/had-132====================================================
%Traces 20091dim +c==
( 528, 35 )
%====had-/had-136====================================================
%Traces 20091dim +c==
( 544, 236 )
%====had-/had-140====================================================
%Traces 20091dim +c==
( 560, 35 )
%====had-/had-144====================================================
%Traces 20091dim +c==
( 576, 222 )
%====had-/had-148====================================================
%Traces 20091dim +c==
( 592, 67 )
%====had-/had-152====================================================
%Traces 20091dim +c==
( 608, 47 )
%====had-/had-156====================================================
%Traces 20091dim +c==
( 624, 53147 )
%====had-/had-160====================================================
%Traces 20091dim +c==
( 640, 280 )
%====had-/had-164====================================================
%Traces 20091dim +c==
( 656, 35 )
%====had-/had-168====================================================
%Traces 20091dim +c==
( 672, 43 )
%====had-/had-172====================================================
%Traces 20091dim +c==
( 688, 59177 )
%====had-/had-176====================================================
%Traces 20091dim +c==
( 704, 3441 )
%====had-/had-180====================================================
%Traces 20091dim +c==
( 720, 35 )
%====had-/had-184====================================================
%Traces 20091dim +c==
( 736, 338062 )
%====had-/had-192====================================================
%Traces 20091dim +c==
( 768, 35 )
%====had-/had-196====================================================
%Traces 20091dim +c==
( 784, 96 )
%====had-/had-200====================================================
%Traces 20091dim +c==
( 800, 47 )
%====had-/had-204====================================================
%Traces 20091dim +c==
( 816, 86 )
%====had-/had-208====================================================
%Traces 20091dim +c==
( 832, 135674 )
%====had-/had-212====================================================
%Traces 20091dim +c==
( 848, 32 )
%====had-/had-216====================================================
%Traces 20091dim +c==
( 864, 242 )
%====had-/had-220====================================================
%Traces 20091dim +c==
( 880, 68 )
%====had-/had-224====================================================
%Traces 20091dim +c==
( 896, 36 )
%====had-/had-228====================================================
%Traces 20091dim +c==
( 912, 36 )
%====had-/had-232====================================================
%Traces 20091dim +c==
( 928, 537467 )
%====had-/had-240====================================================
%Traces 20091dim +c==
( 960, 44 )
%====had-/had-244====================================================
%Traces 20091dim +c==
( 976, 88 )
%====had-/had-248====================================================
%Traces 20091dim +c==
( 992, 313 )
%====had-/had-252====================================================
%Traces 20091dim +c==
( 1008, 38 )
%====had-/had-256====================================================
%Traces 20091dim +c==
( 1024, 116 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%
%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.7]
\begin{semilogyaxis}[
ymin=0,  ymax= 20990338, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Size, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
%\filldraw[fill=black!30!white, draw=blue!50!black, opacity=.8]
%(-100,6.5) -- (1100,6.5) -- (1100,10) -- (-100,10) -- (-100,6.5);
\Bliss
coordinates {
%====had-sw/had-sw-020====================================================
%Bliss -can==
( 80, 604 )
%====had-sw/had-sw-032-10====================================================
%Bliss -can==
( 128, 189569 )
%====had-sw/had-sw-036-10====================================================
%Bliss -can==
( 144, 128814 )
%====had-sw/had-sw-040-10====================================================
%Bliss -can==
( 160, 332640 )
%====had-sw/had-sw-044-10====================================================
%Bliss -can==
( 176, 216479 )
%====had-sw/had-sw-056====================================================
%Bliss -can==
( 224, 2713812 )
%====had-sw/had-sw-064====================================================
%Bliss -can==
( 256, 1143167 )
%====had-sw/had-sw-088====================================================
%Bliss -can==
( 352, 3147799 )
%====had-sw/had-sw-096====================================================
%Bliss -can==
( 384, 4643774 )
%====had-sw/had-sw-112====================================================
%Bliss -can==
( 448, 10990338 )
};
\addlegendentry{\emph{bliss}}
\TracesTwoD
coordinates {
%====had-sw/had-sw-020====================================================
%Traces 2009 +c==
( 80, 2233 )
%====had-sw/had-sw-032-10====================================================
%Traces 2009 +c==
( 128, 6036 )
%====had-sw/had-sw-036-10====================================================
%Traces 2009 +c==
( 144, 13554 )
%====had-sw/had-sw-040-10====================================================
%Traces 2009 +c==
( 160, 53023 )
%====had-sw/had-sw-044-10====================================================
%Traces 2009 +c==
( 176, 21315 )
%====had-sw/had-sw-056====================================================
%Traces 2009 +c==
( 224, 66321 )
%====had-sw/had-sw-064====================================================
%Traces 2009 +c==
( 256, 85898 )
%====had-sw/had-sw-088====================================================
%Traces 2009 +c==
( 352, 160480 )
%====had-sw/had-sw-096====================================================
%Traces 2009 +c==
( 384 , 190640 )
%====had-sw/had-sw-112====================================================
%Traces 2009 +c==
( 448 , 402977 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%

{\small Search space size (refinements) of Hadamard graphs: had (left); had-sw (right)} 


==> lat-sw.tex <==
\begin{tikzpicture}[transform shape, scale=.7]
\begin{axis}[
ymin=-0,  ymax=50, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====srg/latin-sw-10-10====================================================
%Bliss -can==
( 100, 0.06 )
%====srg/latin-sw-11-10====================================================
%Bliss -can==
( 121, 0.12 )
%====srg/latin-sw-12-10====================================================
%Bliss -can==
( 144, 0.19 )
%====srg/latin-sw-13-10====================================================
%Bliss -can==
( 169, 0.34 )
%====srg/latin-sw-14-10====================================================
%Bliss -can==
( 196, 0.49 )
%====srg/latin-sw-15-10====================================================
%Bliss -can==
( 225, 0.71 )
%====srg/latin-sw-16-10====================================================
%Bliss -can==
( 256, 1.08 )
%====srg/latin-sw-17-10====================================================
%Bliss -can==
( 289, 1.46 )
%====srg/latin-sw-18-10====================================================
%Bliss -can==
( 324, 2.10 )
%====srg/latin-sw-19-10====================================================
%Bliss -can==
( 361, 2.97 )
%====srg/latin-sw-20-10====================================================
%Bliss -can==
( 400, 3.96 )
%====srg/latin-sw-21-10====================================================
%Bliss -can==
( 441, 5.79 )
%====srg/latin-sw-22-10====================================================
%Bliss -can==
( 484, 6.79 )
%====srg/latin-sw-23-10====================================================
%Bliss -can==
( 529, 9.12 )
%====srg/latin-sw-24-10====================================================
%Bliss -can==
( 576, 11.60 )
%====srg/latin-sw-25-10====================================================
%Bliss -can==
( 625, 16.53 )
%====srg/latin-sw-26-10====================================================
%Bliss -can==
( 676, 18.44 )
%====srg/latin-sw-27-10====================================================
%Bliss -can==
( 729, 23.81 )
%====srg/latin-sw-28-10====================================================
%Bliss -can==
( 784, 28.87 )
%====srg/latin-sw-29-10====================================================
%Bliss -can==
( 841, 35.84 )
%====srg/latin-sw-30-10====================================================
%Bliss -can==
( 900, 43.55 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====srg/latin-sw-10-10====================================================
%Dense nauty +c==
( 100, 0.04 )
%====srg/latin-sw-11-10====================================================
%Dense nauty +c==
( 121, 0.07 )
%====srg/latin-sw-12-10====================================================
%Dense nauty +c==
( 144, 0.13 )
%====srg/latin-sw-13-10====================================================
%Dense nauty +c==
( 169, 0.20 )
%====srg/latin-sw-14-10====================================================
%Dense nauty +c==
( 196, 0.31 )
%====srg/latin-sw-15-10====================================================
%Dense nauty +c==
( 225, 0.47 )
%====srg/latin-sw-16-10====================================================
%Dense nauty +c==
( 256, 0.67 )
%====srg/latin-sw-17-10====================================================
%Dense nauty +c==
( 289, 1.01 )
%====srg/latin-sw-18-10====================================================
%Dense nauty +c==
( 324, 1.45 )
%====srg/latin-sw-19-10====================================================
%Dense nauty +c==
( 361, 1.98 )
%====srg/latin-sw-20-10====================================================
%Dense nauty +c==
( 400, 2.72 )
%====srg/latin-sw-21-10====================================================
%Dense nauty +c==
( 441, 3.71 )
%====srg/latin-sw-22-10====================================================
%Dense nauty +c==
( 484, 4.90 )
%====srg/latin-sw-23-10====================================================
%Dense nauty +c==
( 529, 6.34 )
%====srg/latin-sw-24-10====================================================
%Dense nauty +c==
( 576, 8.05 )
%====srg/latin-sw-25-10====================================================
%Dense nauty +c==
( 625, 10.47 )
%====srg/latin-sw-26-10====================================================
%Dense nauty +c==
( 676, 13.58 )
%====srg/latin-sw-27-10====================================================
%Dense nauty +c==
( 729, 16.80 )
%====srg/latin-sw-28-10====================================================
%Dense nauty +c==
( 784, 21.09 )
%====srg/latin-sw-29-10====================================================
%Dense nauty +c==
( 841, 26.07 )
%====srg/latin-sw-30-10====================================================
%Dense nauty +c==
( 900, 32.21 )
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====srg/latin-sw-10-10====================================================
%Traces 2009 +c==
( 100, 0.01 )
%====srg/latin-sw-11-10====================================================
%Traces 2009 +c==
( 121, 0.02 )
%====srg/latin-sw-12-10====================================================
%Traces 2009 +c==
( 144, 0.03 )
%====srg/latin-sw-13-10====================================================
%Traces 2009 +c==
( 169, 0.04 )
%====srg/latin-sw-14-10====================================================
%Traces 2009 +c==
( 196, 0.07 )
%====srg/latin-sw-15-10====================================================
%Traces 2009 +c==
( 225, 0.11 )
%====srg/latin-sw-16-10====================================================
%Traces 2009 +c==
( 256, 0.16 )
%====srg/latin-sw-17-10====================================================
%Traces 2009 +c==
( 289, 0.23 )
%====srg/latin-sw-18-10====================================================
%Traces 2009 +c==
( 324, 0.31 )
%====srg/latin-sw-19-10====================================================
%Traces 2009 +c==
( 361, 0.43 )
%====srg/latin-sw-20-10====================================================
%Traces 2009 +c==
( 400, 0.58 )
%====srg/latin-sw-21-10====================================================
%Traces 2009 +c==
( 441, 0.81 )
%====srg/latin-sw-22-10====================================================
%Traces 2009 +c==
( 484, 1.03 )
%====srg/latin-sw-23-10====================================================
%Traces 2009 +c==
( 529, 1.42 )
%====srg/latin-sw-24-10====================================================
%Traces 2009 +c==
( 576, 1.79 )
%====srg/latin-sw-25-10====================================================
%Traces 2009 +c==
( 625, 2.35 )
%====srg/latin-sw-26-10====================================================
%Traces 2009 +c==
( 676, 3.58 )
%====srg/latin-sw-27-10====================================================
%Traces 2009 +c==
( 729, 4.59 )
%====srg/latin-sw-28-10====================================================
%Traces 2009 +c==
( 784, 6.10 )
%====srg/latin-sw-29-10====================================================
%Traces 2009 +c==
( 841, 7.85 )
%====srg/latin-sw-30-10====================================================
%Traces 2009 +c==
( 900, 9.83 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====srg/latin-sw-10-10====================================================
%Traces 20091dim +c==
( 100, 0.02 )
%====srg/latin-sw-11-10====================================================
%Traces 20091dim +c==
( 121, 0.03 )
%====srg/latin-sw-12-10====================================================
%Traces 20091dim +c==
( 144, 0.05 )
%====srg/latin-sw-13-10====================================================
%Traces 20091dim +c==
( 169, 0.07 )
%====srg/latin-sw-14-10====================================================
%Traces 20091dim +c==
( 196, 0.12 )
%====srg/latin-sw-15-10====================================================
%Traces 20091dim +c==
( 225, 0.16 )
%====srg/latin-sw-16-10====================================================
%Traces 20091dim +c==
( 256, 0.25 )
%====srg/latin-sw-17-10====================================================
%Traces 20091dim +c==
( 289, 0.36 )
%====srg/latin-sw-18-10====================================================
%Traces 20091dim +c==
( 324, 0.52 )
%====srg/latin-sw-19-10====================================================
%Traces 20091dim +c==
( 361, 0.70 )
%====srg/latin-sw-20-10====================================================
%Traces 20091dim +c==
( 400, 1.04 )
%====srg/latin-sw-21-10====================================================
%Traces 20091dim +c==
( 441, 1.38 )
%====srg/latin-sw-22-10====================================================
%Traces 20091dim +c==
( 484, 1.85 )
%====srg/latin-sw-23-10====================================================
%Traces 20091dim +c==
( 529, 2.24 )
%====srg/latin-sw-24-10====================================================
%Traces 20091dim +c==
( 576, 2.93 )
%====srg/latin-sw-25-10====================================================
%Traces 20091dim +c==
( 625, 4.00 )
%====srg/latin-sw-26-10====================================================
%Traces 20091dim +c==
( 676, 5.07 )
%====srg/latin-sw-27-10====================================================
%Traces 20091dim +c==
( 729, 6.78 )
%====srg/latin-sw-28-10====================================================
%Traces 20091dim +c==
( 784, 9.99 )
%====srg/latin-sw-29-10====================================================
%Traces 20091dim +c==
( 841, 11.89 )
%====srg/latin-sw-30-10====================================================
%Traces 20091dim +c==
( 900, 23.42 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{axis} 
\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.7]
\begin{axis}[
ymin=0,  ymax=70, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====srg/sts-sw-19-10====================================================
%Bliss -can==
( 57, 0.01 )
%====srg/sts-sw-21-10====================================================
%Bliss -can==
( 70, 0.02 )
%====srg/sts-sw-25-10====================================================
%Bliss -can==
( 100, 0.07 )
%====srg/sts-sw-27-10====================================================
%Bliss -can==
( 117, 0.11 )
%====srg/sts-sw-31-10====================================================
%Bliss -can==
( 155, 0.26 )
%====srg/sts-sw-33-10====================================================
%Bliss -can==
( 176, 0.36 )
%====srg/sts-sw-37-10====================================================
%Bliss -can==
( 222, 0.72 )
%====srg/sts-sw-39-10====================================================
%Bliss -can==
( 247, 0.96 )
%====srg/sts-sw-43-10====================================================
%Bliss -can==
( 301, 1.72 )
%====srg/sts-sw-45-10====================================================
%Bliss -can==
( 330, 2.25 )
%====srg/sts-sw-49-10====================================================
%Bliss -can==
( 392, 3.77 )
%====srg/sts-sw-51-10====================================================
%Bliss -can==
( 425, 4.78 )
%====srg/sts-sw-55-10====================================================
%Bliss -can==
( 495, 7.53 )
%====srg/sts-sw-57-10====================================================
%Bliss -can==
( 532, 9.53 )
%====srg/sts-sw-61-10====================================================
%Bliss -can==
( 610, 14.32 )
%====srg/sts-sw-63-10====================================================
%Bliss -can==
( 651, 17.53 )
%====srg/sts-sw-67-10====================================================
%Bliss -can==
( 737, 25.32 )
%====srg/sts-sw-69-10====================================================
%Bliss -can==
( 782, 30.35 )
%====srg/sts-sw-73-10====================================================
%Bliss -can==
( 876, 42.78 )
%====srg/sts-sw-75-10====================================================
%Bliss -can==
( 925, 50.63 )
%====srg/sts-sw-79-10====================================================
%Bliss -can==
( 1027, 69.57 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====srg/sts-sw-19-10====================================================
%Dense nauty +c==
( 57, 0.01 )
%====srg/sts-sw-21-10====================================================
%Dense nauty +c==
( 70, 0.01 )
%====srg/sts-sw-25-10====================================================
%Dense nauty +c==
( 100, 0.04 )
%====srg/sts-sw-27-10====================================================
%Dense nauty +c==
( 117, 0.07 )
%====srg/sts-sw-31-10====================================================
%Dense nauty +c==
( 155, 0.17 )
%====srg/sts-sw-33-10====================================================
%Dense nauty +c==
( 176, 0.23 )
%====srg/sts-sw-37-10====================================================
%Dense nauty +c==
( 222, 0.46 )
%====srg/sts-sw-39-10====================================================
%Dense nauty +c==
( 247, 0.63 )
%====srg/sts-sw-43-10====================================================
%Dense nauty +c==
( 301, 1.13 )
%====srg/sts-sw-45-10====================================================
%Dense nauty +c==
( 330, 1.52 )
%====srg/sts-sw-49-10====================================================
%Dense nauty +c==
( 392, 2.55 )
%====srg/sts-sw-51-10====================================================
%Dense nauty +c==
( 425, 3.22 )
%====srg/sts-sw-55-10====================================================
%Dense nauty +c==
( 495, 5.08 )
%====srg/sts-sw-57-10====================================================
%Dense nauty +c==
( 532, 6.37 )
%====srg/sts-sw-61-10====================================================
%Dense nauty +c==
( 610, 9.69 )
%====srg/sts-sw-63-10====================================================
%Dense nauty +c==
( 651, 12.02 )
%====srg/sts-sw-67-10====================================================
%Dense nauty +c==
( 737, 17.30 )
%====srg/sts-sw-69-10====================================================
%Dense nauty +c==
( 782, 20.61 )
%====srg/sts-sw-73-10====================================================
%Dense nauty +c==
( 876, 29.39 )
%====srg/sts-sw-75-10====================================================
%Dense nauty +c==
( 925, 33.88 )
%====srg/sts-sw-79-10====================================================
%Dense nauty +c==
( 1027, 45.79 )
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====srg/sts-sw-19-10====================================================
%Traces 2009 +c==
( 57, 0.00 )
%====srg/sts-sw-21-10====================================================
%Traces 2009 +c==
( 70, 0.00 )
%====srg/sts-sw-25-10====================================================
%Traces 2009 +c==
( 100, 0.01 )
%====srg/sts-sw-27-10====================================================
%Traces 2009 +c==
( 117, 0.01 )
%====srg/sts-sw-31-10====================================================
%Traces 2009 +c==
( 155, 0.04 )
%====srg/sts-sw-33-10====================================================
%Traces 2009 +c==
( 176, 0.06 )
%====srg/sts-sw-37-10====================================================
%Traces 2009 +c==
( 222, 0.11 )
%====srg/sts-sw-39-10====================================================
%Traces 2009 +c==
( 247, 0.15 )
%====srg/sts-sw-43-10====================================================
%Traces 2009 +c==
( 301, 0.27 )
%====srg/sts-sw-45-10====================================================
%Traces 2009 +c==
( 330, 0.34 )
%====srg/sts-sw-49-10====================================================
%Traces 2009 +c==
( 392, 0.58 )
%====srg/sts-sw-51-10====================================================
%Traces 2009 +c==
( 425, 0.75 )
%====srg/sts-sw-55-10====================================================
%Traces 2009 +c==
( 495, 1.19 )
%====srg/sts-sw-57-10====================================================
%Traces 2009 +c==
( 532, 1.46 )
%====srg/sts-sw-61-10====================================================
%Traces 2009 +c==
( 610, 2.21 )
%====srg/sts-sw-63-10====================================================
%Traces 2009 +c==
( 651, 3.04 )
%====srg/sts-sw-67-10====================================================
%Traces 2009 +c==
( 737, 4.88 )
%====srg/sts-sw-69-10====================================================
%Traces 2009 +c==
( 782, 6.84 )
%====srg/sts-sw-73-10====================================================
%Traces 2009 +c==
( 876, 8.85 )
%====srg/sts-sw-75-10====================================================
%Traces 2009 +c==
( 925, 11.04 )
%====srg/sts-sw-79-10====================================================
%Traces 2009 +c==
( 1027, 14.37 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====srg/sts-sw-19-10====================================================
%Traces 20091dim +c==
( 57, 0.00 )
%====srg/sts-sw-21-10====================================================
%Traces 20091dim +c==
( 70, 0.00 )
%====srg/sts-sw-25-10====================================================
%Traces 20091dim +c==
( 100, 0.01 )
%====srg/sts-sw-27-10====================================================
%Traces 20091dim +c==
( 117, 0.03 )
%====srg/sts-sw-31-10====================================================
%Traces 20091dim +c==
( 155, 0.06 )
%====srg/sts-sw-33-10====================================================
%Traces 20091dim +c==
( 176, 0.08 )
%====srg/sts-sw-37-10====================================================
%Traces 20091dim +c==
( 222, 0.15 )
%====srg/sts-sw-39-10====================================================
%Traces 20091dim +c==
( 247, 0.21 )
%====srg/sts-sw-43-10====================================================
%Traces 20091dim +c==
( 301, 0.41 )
%====srg/sts-sw-45-10====================================================
%Traces 20091dim +c==
( 330, 0.54 )
%====srg/sts-sw-49-10====================================================
%Traces 20091dim +c==
( 392, 1.02 )
%====srg/sts-sw-51-10====================================================
%Traces 20091dim +c==
( 425, 1.24 )
%====srg/sts-sw-55-10====================================================
%Traces 20091dim +c==
( 495, 1.99 )
%====srg/sts-sw-57-10====================================================
%Traces 20091dim +c==
( 532, 2.25 )
%====srg/sts-sw-61-10====================================================
%Traces 20091dim +c==
( 610, 3.64 )
%====srg/sts-sw-63-10====================================================
%Traces 20091dim +c==
( 651, 4.66 )
%====srg/sts-sw-67-10====================================================
%Traces 20091dim +c==
( 737, 7.17 )
%====srg/sts-sw-69-10====================================================
%Traces 20091dim +c==
( 782, 10.06 )
%====srg/sts-sw-73-10====================================================
%Traces 20091dim +c==
( 876, 13.93 )
%====srg/sts-sw-75-10====================================================
%Traces 20091dim +c==
( 925, 28.08 )
%====srg/sts-sw-79-10====================================================
%Traces 20091dim +c==
( 1027, 22.82 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{axis} 
\end{tikzpicture}%

{\small Some strongly regular graphs: latin-sw (left); sts-sw (right)}

==> mz.tex <==
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
ymin=0,  ymax=1000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\filldraw[fill=black!24!white, draw=blue!50!black, opacity=.8]
(-100,6.5) -- (1100,6.5) -- (1100,10) -- (-100,10) -- (-100,6.5);
\Bliss
coordinates {
%====mz/mz-02====================================================
( 40, 0.01 )
%====mz/mz-04====================================================
( 80, 0.01 )
%====mz/mz-06====================================================
( 120, 0.01 )
%====mz/mz-08====================================================
( 160, 0.01 )
%====mz/mz-10====================================================
( 200, 0.01 )
%====mz/mz-12====================================================
( 240, 0.01 )
%====mz/mz-14====================================================
( 280, 0.01 )
%====mz/mz-16====================================================
( 320, 0.01 )
%====mz/mz-18====================================================
( 360, 0.01 )
%====mz/mz-20====================================================
( 400, 0.01 )
%====mz/mz-22====================================================
( 440, 0.01 )
%====mz/mz-24====================================================
( 480, 0.01 )
%====mz/mz-26====================================================
( 520, 0.01 )
%====mz/mz-28====================================================
( 560, 0.01 )
%====mz/mz-30====================================================
( 600, 0.01 )
%====mz/mz-32====================================================
( 640, 0.02 )
%====mz/mz-34====================================================
( 680, 0.02 )
%====mz/mz-36====================================================
( 720, 0.02 )
%====mz/mz-38====================================================
( 760, 0.02 )
%====mz/mz-40====================================================
( 800, 0.03 )
%====mz/mz-42====================================================
( 840, 0.03 )
%====mz/mz-44====================================================
( 880, 0.03 )
%====mz/mz-46====================================================
( 920, 0.04 )
%====mz/mz-48====================================================
( 960, 0.04 )
%====mz/mz-50====================================================
( 1000, 0.04 )
%====mz/mz-aug-02====================================================
( 40, 0.01 )
%====mz/mz-aug-04====================================================
( 80, 0.01 )
%====mz/mz-aug-06====================================================
( 120, 0.01 )
%====mz/mz-aug-08====================================================
( 160, 0.01 )
%====mz/mz-aug-10====================================================
( 200, 0.01 )
%====mz/mz-aug-12====================================================
( 240, 0.01 )
%====mz/mz-aug-14====================================================
( 280, 0.01 )
%====mz/mz-aug-16====================================================
( 320, 0.01 )
%====mz/mz-aug-18====================================================
( 360, 0.01 )
%====mz/mz-aug-20====================================================
( 400, 0.01 )
%====mz/mz-aug-22====================================================
( 440, 0.01 )
%====mz/mz-aug-24====================================================
( 480, 0.02 )
%====mz/mz-aug-26====================================================
( 520, 0.03 )
%====mz/mz-aug-28====================================================
( 560, 0.11 )
%====mz/mz-aug-30====================================================
( 600, 3.58 )
%====mz/mz-aug-32====================================================
( 640, 25.55 )
%====mz/mz-aug-34====================================================
( 680, 377.01 )
%====mz/mz-aug-36====================================================
( 720 , 1000)
%./try1: line 66: 19690 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-38====================================================
( 760 , 1000)
%./try1: line 66: 19712 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-40====================================================
( 800 , 1000)
%./try1: line 66: 19730 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-42====================================================
( 840 , 1000)
%./try1: line 66: 19749 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-44====================================================
( 880 , 1000)
%./try1: line 66: 19767 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-46====================================================
( 920 , 1000)
%./try1: line 66: 19790 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-48====================================================
( 960 , 1000)
%./try1: line 66: 19805 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug-50====================================================
( 1000 , 1000)
%./try1: line 66: 19827 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-04====================================================
( 96, 0.01 )
%====mz/mz-aug2-06====================================================
( 144, 0.01 )
%====mz/mz-aug2-08====================================================
( 192, 0.01 )
%====mz/mz-aug2-10====================================================
( 240, 0.02 )
%====mz/mz-aug2-12====================================================
( 288, 0.07 )
%====mz/mz-aug2-14====================================================
( 336, 0.32 )
%====mz/mz-aug2-16====================================================
( 384, 1.39 )
%====mz/mz-aug2-18====================================================
( 432, 6.01 )
%====mz/mz-aug2-20====================================================
( 480, 25.66 )
%====mz/mz-aug2-22====================================================
( 528, 108.07 )
%====mz/mz-aug2-24====================================================
( 576, 455.72 )
%====mz/mz-aug2-26====================================================
( 624 , 1000)
%./try1: line 66: 19911 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-28====================================================
( 672 , 1000)
%./try1: line 66: 19929 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-30====================================================
( 720 , 1000)
%./try1: line 66: 19952 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-32====================================================
( 768 , 1000)
%./try1: line 66: 19967 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-34====================================================
( 816 , 1000)
%./try1: line 66: 19990 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-36====================================================
( 864 , 1000)
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-38====================================================
( 912 , 1000)
%====mz/mz-aug2-40====================================================
( 960, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-42====================================================
( 1008, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-44====================================================
( 1056, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-46====================================================
( 1104, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-48====================================================
( 1152, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-50====================================================
( 1200, 1000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
};
\addlegendentry{\emph{bliss}}
\TracesTwoD
coordinates {
%====mz/mz-02====================================================
%Traces 2009 +c==
( 40, 0.01 )
%====mz/mz-04====================================================
%Traces 2009 +c==
( 80, 0.01 )
%====mz/mz-06====================================================
%Traces 2009 +c==
( 120, 0.03 )
%====mz/mz-08====================================================
%Traces 2009 +c==
( 160, 0.04 )
%====mz/mz-10====================================================
%Traces 2009 +c==
( 200, 0.08 )
%====mz/mz-12====================================================
%Traces 2009 +c==
( 240, 0.13 )
%====mz/mz-14====================================================
%Traces 2009 +c==
( 280, 0.22 )
%====mz/mz-16====================================================
%Traces 2009 +c==
( 320, 0.30 )
%====mz/mz-18====================================================
%Traces 2009 +c==
( 360, 0.42 )
%====mz/mz-20====================================================
%Traces 2009 +c==
( 400, 0.60 )
%====mz/mz-22====================================================
%Traces 2009 +c==
( 440, 0.81 )
%====mz/mz-24====================================================
%Traces 2009 +c==
( 480, 1.07 )
%====mz/mz-26====================================================
%Traces 2009 +c==
( 520, 1.32 )
%====mz/mz-28====================================================
%Traces 2009 +c==
( 560, 1.69 )
%====mz/mz-30====================================================
%Traces 2009 +c==
( 600, 2.16 )
%====mz/mz-32====================================================
%Traces 2009 +c==
( 640, 2.76 )
%====mz/mz-34====================================================
%Traces 2009 +c==
( 680, 3.36 )
%====mz/mz-36====================================================
%Traces 2009 +c==
( 720, 3.93 )
%====mz/mz-38====================================================
%Traces 2009 +c==
( 760, 5.02 )
%====mz/mz-40====================================================
%Traces 2009 +c==
( 800, 5.90 )
%====mz/mz-42====================================================
%Traces 2009 +c==
( 840, 6.29 )
%====mz/mz-44====================================================
%Traces 2009 +c==
( 880, 8.00 )
%====mz/mz-46====================================================
%Traces 2009 +c==
( 920, 9.44 )
%====mz/mz-48====================================================
%Traces 2009 +c==
( 960, 10.76 )
%====mz/mz-50====================================================
%Traces 2009 +c==
( 1000, 12.65 )
%====mz/mz-aug-02====================================================
%Traces 2009 +c==
( 40, 0.01 )
%====mz/mz-aug-04====================================================
%Traces 2009 +c==
( 80, 0.02 )
%====mz/mz-aug-06====================================================
%Traces 2009 +c==
( 120, 0.04 )
%====mz/mz-aug-08====================================================
%Traces 2009 +c==
( 160, 0.09 )
%====mz/mz-aug-10====================================================
%Traces 2009 +c==
( 200, 0.15 )
%====mz/mz-aug-12====================================================
%Traces 2009 +c==
( 240, 0.23 )
%====mz/mz-aug-14====================================================
%Traces 2009 +c==
( 280, 0.32 )
%====mz/mz-aug-16====================================================
%Traces 2009 +c==
( 320, 0.52 )
%====mz/mz-aug-18====================================================
%Traces 2009 +c==
( 360, 0.76 )
%====mz/mz-aug-20====================================================
%Traces 2009 +c==
( 400, 0.94 )
%====mz/mz-aug-22====================================================
%Traces 2009 +c==
( 440, 1.23 )
%====mz/mz-aug-24====================================================
%Traces 2009 +c==
( 480, 1.65 )
%====mz/mz-aug-26====================================================
%Traces 2009 +c==
( 520, 2.17 )
%====mz/mz-aug-28====================================================
%Traces 2009 +c==
( 560, 2.75 )
%====mz/mz-aug-30====================================================
%Traces 2009 +c==
( 600, 3.41 )
%====mz/mz-aug-32====================================================
%Traces 2009 +c==
( 640, 3.60 )
%====mz/mz-aug-34====================================================
%Traces 2009 +c==
( 680, 5.36 )
%====mz/mz-aug-36====================================================
%Traces 2009 +c==
( 720, 5.90 )
%====mz/mz-aug-38====================================================
%Traces 2009 +c==
( 760, 7.36 )
%====mz/mz-aug-40====================================================
%Traces 2009 +c==
( 800, 8.06 )
%====mz/mz-aug-42====================================================
%Traces 2009 +c==
( 840, 9.51 )
%====mz/mz-aug-44====================================================
%Traces 2009 +c==
( 880, 11.00 )
%====mz/mz-aug-46====================================================
%Traces 2009 +c==
( 920, 14.33 )
%====mz/mz-aug-48====================================================
%Traces 2009 +c==
( 960, 16.10 )
%====mz/mz-aug-50====================================================
%Traces 2009 +c==
( 1000, 14.87 )
%====mz/mz-aug2-04====================================================
%Traces 2009 +c==
( 96, 0.02 )
%====mz/mz-aug2-06====================================================
%Traces 2009 +c==
( 144, 0.06 )
%====mz/mz-aug2-08====================================================
%Traces 2009 +c==
( 192, 0.11 )
%====mz/mz-aug2-10====================================================
%Traces 2009 +c==
( 240, 0.19 )
%====mz/mz-aug2-12====================================================
%Traces 2009 +c==
( 288, 0.30 )
%====mz/mz-aug2-14====================================================
%Traces 2009 +c==
( 336, 0.44 )
%====mz/mz-aug2-16====================================================
%Traces 2009 +c==
( 384, 0.66 )
%====mz/mz-aug2-18====================================================
%Traces 2009 +c==
( 432, 0.90 )
%====mz/mz-aug2-20====================================================
%Traces 2009 +c==
( 480, 1.09 )
%====mz/mz-aug2-22====================================================
%Traces 2009 +c==
( 528, 1.51 )
%====mz/mz-aug2-24====================================================
%Traces 2009 +c==
( 576, 1.97 )
%====mz/mz-aug2-26====================================================
%Traces 2009 +c==
( 624, 2.58 )
%====mz/mz-aug2-28====================================================
%Traces 2009 +c==
( 672, 3.00 )
%====mz/mz-aug2-30====================================================
%Traces 2009 +c==
( 720, 3.64 )
%====mz/mz-aug2-32====================================================
%Traces 2009 +c==
( 768, 4.54 )
%====mz/mz-aug2-34====================================================
%Traces 2009 +c==
( 816, 5.50 )
%====mz/mz-aug2-36====================================================
%Traces 2009 +c==
( 864, 6.22 )
%====mz/mz-aug2-38====================================================
%Traces 2009 +c==
( 912, 7.31 )
%====mz/mz-aug2-40====================================================
%Traces 2009 +c==
( 960, 8.39 )
%====mz/mz-aug2-42====================================================
%Traces 2009 +c==
( 1008, 9.65 )
%====mz/mz-aug2-44====================================================
%Traces 2009 +c==
( 1056, 12.25 )
%====mz/mz-aug2-46====================================================
%Traces 2009 +c==
( 1104, 14.12 )
%====mz/mz-aug2-48====================================================
%Traces 2009 +c==
( 1152, 16.21 )
%====mz/mz-aug2-50====================================================
%Traces 2009 +c==
( 1200, 18.31 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\node[coordinate,pin=left:{Interrupted}]
at (axis cs:624 , 1000) {};
\end{semilogyaxis} 
\end{tikzpicture}%
%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.66]
\begin{semilogyaxis}[
ymin=0,  ymax=500000000, 
enlargelimits=0.1, 
xlabel=Vertices, 
ylabel=Search space size (refinements), 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\filldraw[fill=black!30!white, draw=blue!50!black, opacity=.8]
(-100,18.48) -- (1100,18.48) -- (1100,21.49) -- (-100,21.49) -- (-100,18.48);
\Bliss
coordinates {
%====mz/mz-aug2-04====================================================
( 96, 101 )
%====mz/mz-aug2-06====================================================
( 144, 372 )
%====mz/mz-aug2-08====================================================
( 192, 1394 )
%====mz/mz-aug2-10====================================================
( 240, 5467 )
%====mz/mz-aug2-12====================================================
( 288, 21790 )
%====mz/mz-aug2-14====================================================
( 336, 87388 )
%====mz/mz-aug2-16====================================================
( 384, 350729 )
%====mz/mz-aug2-18====================================================
( 432, 1406880 )
%====mz/mz-aug2-20====================================================
( 480, 5639006 )
%====mz/mz-aug2-22====================================================
( 528, 22587583 )
%====mz/mz-aug2-24====================================================
( 576, 90434746 )
%====mz/mz-aug2-26====================================================
( 624 , 400000000)
%./try1: line 66: 19911 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-28====================================================
( 672 , 400000000)
%./try1: line 66: 19929 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-30====================================================
( 720 , 400000000)
%./try1: line 66: 19952 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-32====================================================
( 768 , 400000000)
%./try1: line 66: 19967 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-34====================================================
( 816 , 400000000)
%./try1: line 66: 19990 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-36====================================================
( 864 , 400000000)
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-38====================================================
( 912 , 400000000)
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-40====================================================
( 960, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-42====================================================
( 1008, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-44====================================================
( 1056, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-46====================================================
( 1104, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-48====================================================
( 1152, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
%====mz/mz-aug2-50====================================================
( 1200, 400000000 )
%./try1: line 66: 20008 Cputime limit exceeded  $bliss -can $file
};
\addlegendentry{\emph{bliss}}
\TracesTwoD
coordinates {
%====mz/mz-aug2-04====================================================
%Traces 2009 +c==
( 96, 2339 )
%====mz/mz-aug2-06====================================================
%Traces 2009 +c==
( 144, 6887 )
%====mz/mz-aug2-08====================================================
%Traces 2009 +c==
( 192, 13055 )
%====mz/mz-aug2-10====================================================
%Traces 2009 +c==
( 240, 21191 )
%====mz/mz-aug2-12====================================================
%Traces 2009 +c==
( 288, 31295 )
%====mz/mz-aug2-14====================================================
%Traces 2009 +c==
( 336, 43367 )
%====mz/mz-aug2-16====================================================
%Traces 2009 +c==
( 384, 57407 )
%====mz/mz-aug2-18====================================================
%Traces 2009 +c==
( 432, 73415 )
%====mz/mz-aug2-20====================================================
%Traces 2009 +c==
( 480, 77379 )
%====mz/mz-aug2-22====================================================
%Traces 2009 +c==
( 528, 94211 )
%====mz/mz-aug2-24====================================================
%Traces 2009 +c==
( 576, 133247 )
%====mz/mz-aug2-26====================================================
%Traces 2009 +c==
( 624, 157127 )
%====mz/mz-aug2-28====================================================
%Traces 2009 +c==
( 672, 154643 )
%====mz/mz-aug2-30====================================================
%Traces 2009 +c==
( 720, 178099 )
%====mz/mz-aug2-32====================================================
%Traces 2009 +c==
( 768, 203211 )
%====mz/mz-aug2-34====================================================
%Traces 2009 +c==
( 816, 229979 )
%====mz/mz-aug2-36====================================================
%Traces 2009 +c==
( 864, 258403 )
%====mz/mz-aug2-38====================================================
%Traces 2009 +c==
( 912, 288483 )
%====mz/mz-aug2-40====================================================
%Traces 2009 +c==
( 960, 320219 )
%====mz/mz-aug2-42====================================================
%Traces 2009 +c==
( 1008, 353611 )
%====mz/mz-aug2-44====================================================
%Traces 2009 +c==
( 1056, 460607 )
%====mz/mz-aug2-46====================================================
%Traces 2009 +c==
( 1104, 504167 )
%====mz/mz-aug2-48====================================================
%Traces 2009 +c==
( 1152, 549695 )
%====mz/mz-aug2-50====================================================
%Traces 2009 +c==
( 1200, 597191 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====mz/mz-aug2-04====================================================
%Traces 20091dim +c==
( 96, 184 )
%====mz/mz-aug2-06====================================================
%Traces 20091dim +c==
( 144, 429 )
%====mz/mz-aug2-08====================================================
%Traces 20091dim +c==
( 192, 1005 )
%====mz/mz-aug2-10====================================================
%Traces 20091dim +c==
( 240, 2729 )
%====mz/mz-aug2-12====================================================
%Traces 20091dim +c==
( 288, 6508 )
%====mz/mz-aug2-14====================================================
%Traces 20091dim +c==
( 336, 8450 )
%====mz/mz-aug2-16====================================================
%Traces 20091dim +c==
( 384, 17018 )
%====mz/mz-aug2-18====================================================
%Traces 20091dim +c==
( 432, 31641 )
%====mz/mz-aug2-20====================================================
%Traces 20091dim +c==
( 480, 44801 )
%====mz/mz-aug2-22====================================================
%Traces 20091dim +c==
( 528, 38730 )
%====mz/mz-aug2-24====================================================
%Traces 20091dim +c==
( 576, 57303 )
%====mz/mz-aug2-26====================================================
%Traces 20091dim +c==
( 624, 70484 )
%====mz/mz-aug2-28====================================================
%Traces 20091dim +c==
( 672, 91703 )
%====mz/mz-aug2-30====================================================
%Traces 20091dim +c==
( 720, 98885 )
%====mz/mz-aug2-32====================================================
%Traces 20091dim +c==
( 768, 122689 )
%====mz/mz-aug2-34====================================================
%Traces 20091dim +c==
( 816, 135543 )
%====mz/mz-aug2-36====================================================
%Traces 20091dim +c==
( 864, 138982 )
%====mz/mz-aug2-38====================================================
%Traces 20091dim +c==
( 912, 141389 )
%====mz/mz-aug2-40====================================================
%Traces 20091dim +c==
( 960, 167984 )
%====mz/mz-aug2-42====================================================
%Traces 20091dim +c==
( 1008, 165513 )
%====mz/mz-aug2-44====================================================
%Traces 20091dim +c==
( 1056, 181780 )
%====mz/mz-aug2-46====================================================
%Traces 20091dim +c==
( 1104, 205890 )
%====mz/mz-aug2-48====================================================
%Traces 20091dim +c==
( 1152, 239916 )
%====mz/mz-aug2-50====================================================
%Traces 20091dim +c==
( 1200, 306620 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\node[coordinate,pin=left:{Interrupted}]
at (axis cs:624 , 400000000) {};
\end{semilogyaxis} 
\end{tikzpicture}%

{\small Miyazaki's graphs \cite{miyazaki}}

==> planes.tex <==
\begin{tikzpicture}[transform shape, scale=.70]
\begin{semilogyaxis}[
ymin=0,  ymax=5000, 
enlargelimits=0.1, 
xlabel=Automorphism group size, 
ylabel=Time, 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates {
%====pp/pp16-2====================================================
%Bliss -can==
( 3840, 618.94 )
%====pp/pp16-4====================================================
%Bliss -can==
( 12288, 109.77 )
%====pp/pp16-6====================================================
%Bliss -can==
( 18432, 3196.47 )
%====pp/pp16-7====================================================
%Bliss -can==
( 147456, 576.33 )
%====pp/pp16-8====================================================
%Bliss -can==
( 884736, 1.87 )
%====pp/pp16-9====================================================
%Bliss -can==
( 921600, 200.03 )
%====pp/pp16-11====================================================
%Bliss -can==
( 258048, 300.81 )
%====pp/pp16-15====================================================
%Bliss -can==
( 55296, 1705.60 )
%====pp/pp16-17====================================================
%Bliss -can==
( 92160, 65.79 )
%====pp/pp16-19====================================================
%Bliss -can==
( 2304, 835.73 )
%====pp/pp16-21====================================================
%Bliss -can==
( 3456, 4471.48 )
};
\addlegendentry{\emph{bliss}}
\Nauty
coordinates {
%====pp/pp16-2====================================================
%Dense nauty +c==
( 3840, 59.66 )
%====pp/pp16-4====================================================
%Dense nauty +c==
( 12288, 68.39 )
%====pp/pp16-6====================================================
%Dense nauty +c==
( 18432, 60.72 )
%====pp/pp16-7====================================================
%Dense nauty +c==
( 147456, 61.63 )
%====pp/pp16-8====================================================
%Dense nauty +c==
( 884736, 61.01 )
%====pp/pp16-9====================================================
%Dense nauty +c==
( 921600, 62.55 )
%====pp/pp16-11====================================================
%Dense nauty +c==
( 258048, 61.29 )
%====pp/pp16-15====================================================
%Dense nauty +c==
( 55296, 61.41 )
%====pp/pp16-17====================================================
%Dense nauty +c==
( 92160, 60.52 )
%====pp/pp16-19====================================================
%Dense nauty +c==
( 2304, 59.62 )
%====pp/pp16-21====================================================
%Dense nauty +c==
( 3456, 59.63 )
};
\addlegendentry{\emph{nauty}} 
\TracesTwoD
coordinates {
%====pp/pp16-2====================================================
%Traces 2009 +c==
( 3840, 44.77 )
%====pp/pp16-4====================================================
%Traces 2009 +c==
( 12288, 11.49 )
%====pp/pp16-6====================================================
%Traces 2009 +c==
( 18432, 12.93 )
%====pp/pp16-7====================================================
%Traces 2009 +c==
( 147456, 1.18 )
%====pp/pp16-8====================================================
%Traces 2009 +c==
( 884736, 0.32 )
%====pp/pp16-9====================================================
%Traces 2009 +c==
( 921600, 0.31 )
%====pp/pp16-11====================================================
%Traces 2009 +c==
( 258048, 0.76 )
%====pp/pp16-15====================================================
%Traces 2009 +c==
( 55296, 2.80 )
%====pp/pp16-17====================================================
%Traces 2009 +c==
( 92160, 1.77 )
%====pp/pp16-19====================================================
%Traces 2009 +c==
( 2304, 55.95 )
%====pp/pp16-21====================================================
%Traces 2009 +c==
( 3456, 38.25 )
};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates {
%====pp/pp16-2====================================================
%Traces 2009 +c==
( 3840, 199.27 )
%====pp/pp16-4====================================================
%Traces 2009 +c==
( 12288, 73.78 )
%====pp/pp16-6====================================================
%Traces 2009 +c==
( 18432, 38.28 )
%====pp/pp16-7====================================================
%Traces 2009 +c==
( 147456,2.77 )
%====pp/pp16-8====================================================
%Traces 2009 +c==
( 884736, 0.42 )
%====pp/pp16-9====================================================
%Traces 2009 +c==
( 921600, 0.42 )
%====pp/pp16-11====================================================
%Traces 2009 +c==
( 258048, 1.34 )
%====pp/pp16-15====================================================
%Traces 2009 +c==
( 55296, 6.58 )
%====pp/pp16-17====================================================
%Traces 2009 +c==
( 92160, 3.64 )
%====pp/pp16-19====================================================
%Traces 2009 +c==
( 2304, 438.06 )
%====pp/pp16-21====================================================
%Traces 2009 +c==
( 3456, 273.43 )
};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%
%
\hspace{1cm}%
\begin{tikzpicture}[transform shape, scale=.70]
\begin{semilogyaxis}[
%ymin=0,  ymax=1000, 
enlargelimits=0.1, 
xlabel=Permutation, 
ylabel=Search space size (refinements), 
grid=major, 
legend style={at={(0.5,1.118)},
anchor=north,legend columns=-1}]
\Bliss
coordinates{(0,199505) (1,2322001) (2,1439210) (3,17156953) (4,3512661) (5,6289735)};
\addlegendentry{\emph{bliss}}
\TracesTwoD
coordinates{(0,4561) (1,11010) (2,4922) (3,5090) (4,14376) (5,8115)};
\addlegendentry{\emph{Traces$\,_{2-\mathrm{dim}}$}}
\TracesOneD
coordinates{(0,10954) (1,21333) (2,31381) (3,10927) (4,10689) (5,16835)};
\addlegendentry{\emph{Traces$\,_{1-\mathrm{dim}}$}}
\end{semilogyaxis} 
\end{tikzpicture}%
